A new approach to compactly supported stationary Euler flows

We construct smooth, compactly supported stationary Euler flows in two and three dimensions. The three-dimensional flows are axisymmetric with swirl, and their pressure varies along some streamlines. The planar flows are not locally radial. Both constructions start from simple radial profiles, which we perturb by solving scalar elliptic equations on fixed domains. We choose these equations so that their solutions can be exactly constant on open sets and meet these constant regions smoothly. Comparison arguments produce the constant regions, while an a priori regularity theorem ensures that all derivatives vanish where a solution meets them. This gives compact support and smoothness without having to describe the boundary of the support.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm,line cap=round,line join=round,font=\fontsize{8}{9.5}\selectfont]
\path[use as bounding box] (0,0) rectangle (15.6,5.65);
\node[anchor=west,inner sep=0pt,text=ceFigColor0,font=\fontsize{9}{10.5}\selectfont\bfseries] at (0.1000,5.5500) {(a) Three dimensions: a toroidal layer};
\node[anchor=west,inner sep=0pt,text=ceFigColor0,font=\fontsize{9}{10.5}\selectfont\bfseries] at (8.2000,5.5500) {(b) Two dimensions: interior level curves};
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (4.4381,4.1060) -- (3.9500,4.1260) -- (3.9500,4.3435) -- (4.4589,4.3225) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (3.9500,4.1260) -- (3.4619,4.1060) -- (3.4411,4.3225) -- (3.9500,4.3435) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (3.9500,4.3435) -- (3.4411,4.3225) -- (3.4280,4.5379) -- (3.9500,4.5594) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (4.4589,4.3225) -- (3.9500,4.3435) -- (3.9500,4.5594) -- (4.4720,4.5379) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (3.9500,3.9219) -- (3.4890,3.9030) -- (3.4619,4.1060) -- (3.9500,4.1260) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (4.4110,3.9030) -- (3.9500,3.9219) -- (3.9500,4.1260) -- (4.4381,4.1060) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (3.4619,4.1060) -- (2.9858,4.0462) -- (2.9447,4.2602) -- (3.4411,4.3225) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (4.9142,4.0462) -- (4.4381,4.1060) -- (4.4589,4.3225) -- (4.9553,4.2602) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (4.4720,4.5379) -- (3.9500,4.5594) -- (3.9500,4.7591) -- (4.4765,4.7374) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (3.9500,4.5594) -- (3.4280,4.5379) -- (3.4235,4.7374) -- (3.9500,4.7591) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (3.4411,4.3225) -- (2.9447,4.2602) -- (2.9189,4.4740) -- (3.4280,4.5379) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (4.9553,4.2602) -- (4.4589,4.3225) -- (4.4720,4.5379) -- (4.9811,4.4740) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (3.4890,3.9030) -- (3.0394,3.8466) -- (2.9858,4.0462) -- (3.4619,4.1060) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (4.8606,3.8466) -- (4.4110,3.9030) -- (4.4381,4.1060) -- (4.9142,4.0462) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (4.9811,4.4740) -- (4.4720,4.5379) -- (4.4765,4.7374) -- (4.9900,4.6730) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (3.4280,4.5379) -- (2.9189,4.4740) -- (2.9100,4.6730) -- (3.4235,4.7374) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (4.3794,3.7274) -- (3.9500,3.7451) -- (3.9500,3.9219) -- (4.4110,3.9030) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (3.9500,3.7451) -- (3.5206,3.7274) -- (3.4890,3.9030) -- (3.9500,3.9219) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (4.4765,4.7374) -- (3.9500,4.7591) -- (3.9500,4.9289) -- (4.4720,4.9074) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (3.9500,4.7591) -- (3.4235,4.7374) -- (3.4280,4.9074) -- (3.9500,4.9289) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.3665,3.9483) -- (4.9142,4.0462) -- (4.9553,4.2602) -- (5.4269,4.1581) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (2.9858,4.0462) -- (2.5335,3.9483) -- (2.4731,4.1581) -- (2.9447,4.2602) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (5.4269,4.1581) -- (4.9553,4.2602) -- (4.9811,4.4740) -- (5.4649,4.3693) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (2.9447,4.2602) -- (2.4731,4.1581) -- (2.4351,4.3693) -- (2.9189,4.4740) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (4.7982,3.6748) -- (4.3794,3.7274) -- (4.4110,3.9030) -- (4.8606,3.8466) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (3.5206,3.7274) -- (3.1018,3.6748) -- (3.0394,3.8466) -- (3.4890,3.9030) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (5.2878,3.7541) -- (4.8606,3.8466) -- (4.9142,4.0462) -- (5.3665,3.9483) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (3.0394,3.8466) -- (2.6122,3.7541) -- (2.5335,3.9483) -- (2.9858,4.0462) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (4.9900,4.6730) -- (4.4765,4.7374) -- (4.4720,4.9074) -- (4.9811,4.8435) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (3.4235,4.7374) -- (2.9100,4.6730) -- (2.9189,4.8435) -- (3.4280,4.9074) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (5.4649,4.3693) -- (4.9811,4.4740) -- (4.9900,4.6730) -- (5.4779,4.5673) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (2.9189,4.4740) -- (2.4351,4.3693) -- (2.4221,4.5673) -- (2.9100,4.6730) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (4.4058,4.1755) -- (3.9500,4.1942) -- (3.9500,4.3357) -- (4.4193,4.3164) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (3.9500,4.1942) -- (3.4942,4.1755) -- (3.4807,4.3164) -- (3.9500,4.3357) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (3.9500,4.3357) -- (3.4807,4.3164) -- (3.4722,4.4566) -- (3.9500,4.4763) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (4.4193,4.3164) -- (3.9500,4.3357) -- (3.9500,4.4763) -- (4.4278,4.4566) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (4.3455,3.5912) -- (3.9500,3.6074) -- (3.9500,3.7451) -- (4.3794,3.7274) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (3.9500,3.6074) -- (3.5545,3.5912) -- (3.5206,3.7274) -- (3.9500,3.7451) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (3.9500,4.0614) -- (3.5119,4.0433) -- (3.4942,4.1755) -- (3.9500,4.1942) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (4.3881,4.0433) -- (3.9500,4.0614) -- (3.9500,4.1942) -- (4.4058,4.1755) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (5.1961,3.5887) -- (4.7982,3.6748) -- (4.8606,3.8466) -- (5.2878,3.7541) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (3.1018,3.6748) -- (2.7039,3.5887) -- (2.6122,3.7541) -- (3.0394,3.8466) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (4.4278,4.4566) -- (3.9500,4.4763) -- (3.9500,4.6063) -- (4.4307,4.5865) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (3.9500,4.4763) -- (3.4722,4.4566) -- (3.4693,4.5865) -- (3.9500,4.6063) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (4.4720,4.9074) -- (3.9500,4.9289) -- (3.9500,5.0574) -- (4.4589,5.0364) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (3.9500,4.9289) -- (3.4280,4.9074) -- (3.4411,5.0364) -- (3.9500,5.0574) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (3.4942,4.1755) -- (3.0497,4.1197) -- (3.0229,4.2590) -- (3.4807,4.3164) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (4.8503,4.1197) -- (4.4058,4.1755) -- (4.4193,4.3164) -- (4.8771,4.2590) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (3.4807,4.3164) -- (3.0229,4.2590) -- (3.0061,4.3981) -- (3.4722,4.4566) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (4.8771,4.2590) -- (4.4193,4.3164) -- (4.4278,4.4566) -- (4.8939,4.3981) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (4.7312,3.5428) -- (4.3455,3.5912) -- (4.3794,3.7274) -- (4.7982,3.6748) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (3.5545,3.5912) -- (3.1688,3.5428) -- (3.1018,3.6748) -- (3.5206,3.7274) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (4.8154,3.9897) -- (4.3881,4.0433) -- (4.4058,4.1755) -- (4.8503,4.1197) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (3.5119,4.0433) -- (3.0846,3.9897) -- (3.0497,4.1197) -- (3.4942,4.1755) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (4.3675,3.9290) -- (3.9500,3.9462) -- (3.9500,4.0614) -- (4.3881,4.0433) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.9500,3.9462) -- (3.5325,3.9290) -- (3.5119,4.0433) -- (3.9500,4.0614) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (2.9100,4.6730) -- (2.4221,4.5673) -- (2.4351,4.7388) -- (2.9189,4.8435) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (5.4779,4.5673) -- (4.9900,4.6730) -- (4.9811,4.8435) -- (5.4649,4.7388) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (5.7840,3.8146) -- (5.3665,3.9483) -- (5.4269,4.1581) -- (5.8622,4.0187) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (2.5335,3.9483) -- (2.1160,3.8146) -- (2.0378,4.0187) -- (2.4731,4.1581) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (3.4722,4.4566) -- (3.0061,4.3981) -- (3.0004,4.5277) -- (3.4693,4.5865) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (4.8939,4.3981) -- (4.4278,4.4566) -- (4.4307,4.5865) -- (4.8996,4.5277) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (4.4307,4.5865) -- (3.9500,4.6063) -- (3.9500,4.7168) -- (4.4278,4.6972) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (3.9500,4.6063) -- (3.4693,4.5865) -- (3.4722,4.6972) -- (3.9500,4.7168) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (4.9811,4.8435) -- (4.4720,4.9074) -- (4.4589,5.0364) -- (4.9553,4.9741) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (3.4280,4.9074) -- (2.9189,4.8435) -- (2.9447,4.9741) -- (3.4411,5.0364) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (5.8622,4.0187) -- (5.4269,4.1581) -- (5.4649,4.3693) -- (5.9114,4.2263) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (2.4731,4.1581) -- (2.0378,4.0187) -- (1.9886,4.2263) -- (2.4351,4.3693) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.6820,3.6278) -- (5.2878,3.7541) -- (5.3665,3.9483) -- (5.7840,3.8146) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (2.6122,3.7541) -- (2.2180,3.6278) -- (2.1160,3.8146) -- (2.5335,3.9483) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (4.7748,3.8779) -- (4.3675,3.9290) -- (4.3881,4.0433) -- (4.8154,3.9897) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.5325,3.9290) -- (3.1252,3.8779) -- (3.0846,3.9897) -- (3.5119,4.0433) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (5.0977,3.4634) -- (4.7312,3.5428) -- (4.7982,3.6748) -- (5.1961,3.5887) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (3.1688,3.5428) -- (2.8023,3.4634) -- (2.7039,3.5887) -- (3.1018,3.6748) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (3.4693,4.5865) -- (3.0004,4.5277) -- (3.0061,4.6387) -- (3.4722,4.6972) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (4.8996,4.5277) -- (4.4307,4.5865) -- (4.4278,4.6972) -- (4.8939,4.6387) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (5.2727,4.0282) -- (4.8503,4.1197) -- (4.8771,4.2590) -- (5.3120,4.1648) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (3.0497,4.1197) -- (2.6273,4.0282) -- (2.5880,4.1648) -- (3.0229,4.2590) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (5.3120,4.1648) -- (4.8771,4.2590) -- (4.8939,4.3981) -- (5.3367,4.3023) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (3.0229,4.2590) -- (2.5880,4.1648) -- (2.5633,4.3023) -- (3.0061,4.3981) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (5.9114,4.2263) -- (5.4649,4.3693) -- (5.4779,4.5673) -- (5.9281,4.4231) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.4351,4.3693) -- (1.9886,4.2263) -- (1.9719,4.4231) -- (2.4221,4.5673) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (4.3455,3.8404) -- (3.9500,3.8566) -- (3.9500,3.9462) -- (4.3675,3.9290) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.9500,3.8566) -- (3.5545,3.8404) -- (3.5325,3.9290) -- (3.9500,3.9462) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (3.9500,3.5185) -- (3.5884,3.5036) -- (3.5545,3.5912) -- (3.9500,3.6074) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (4.3116,3.5036) -- (3.9500,3.5185) -- (3.9500,3.6074) -- (4.3455,3.5912) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.2214,3.9018) -- (4.8154,3.9897) -- (4.8503,4.1197) -- (5.2727,4.0282) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.0846,3.9897) -- (2.6786,3.9018) -- (2.6273,4.0282) -- (3.0497,4.1197) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (5.5633,3.4711) -- (5.1961,3.5887) -- (5.2878,3.7541) -- (5.6820,3.6278) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (2.7039,3.5887) -- (2.3367,3.4711) -- (2.2180,3.6278) -- (2.6122,3.7541) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (4.4278,4.6972) -- (3.9500,4.7168) -- (3.9500,4.8005) -- (4.4193,4.7811) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (3.9500,4.7168) -- (3.4722,4.6972) -- (3.4807,4.7811) -- (3.9500,4.8005) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (3.0061,4.3981) -- (2.5633,4.3023) -- (2.5548,4.4312) -- (3.0004,4.5277) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (5.3367,4.3023) -- (4.8939,4.3981) -- (4.8996,4.5277) -- (5.3452,4.4312) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (4.4589,5.0364) -- (3.9500,5.0574) -- (3.9500,5.1357) -- (4.4381,5.1156) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (3.9500,5.0574) -- (3.4411,5.0364) -- (3.4619,5.1156) -- (3.9500,5.1357) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (4.6642,3.4594) -- (4.3116,3.5036) -- (4.3455,3.5912) -- (4.7312,3.5428) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (3.5884,3.5036) -- (3.2358,3.4594) -- (3.1688,3.5428) -- (3.5545,3.5912) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (4.7312,3.7920) -- (4.3455,3.8404) -- (4.3675,3.9290) -- (4.7748,3.8779) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.5545,3.8404) -- (3.1688,3.7920) -- (3.1252,3.8779) -- (3.5325,3.9290) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (2.9189,4.8435) -- (2.4351,4.7388) -- (2.4731,4.8720) -- (2.9447,4.9741) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (5.4649,4.7388) -- (4.9811,4.8435) -- (4.9553,4.9741) -- (5.4269,4.8720) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (5.1617,3.7942) -- (4.7748,3.8779) -- (4.8154,3.9897) -- (5.2214,3.9018) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.1252,3.8779) -- (2.7383,3.7942) -- (2.6786,3.9018) -- (3.0846,3.9897) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (4.8939,4.6387) -- (4.4278,4.6972) -- (4.4193,4.7811) -- (4.8771,4.7237) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (3.4722,4.6972) -- (3.0061,4.6387) -- (3.0229,4.7237) -- (3.4807,4.7811) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (5.9281,4.4231) -- (5.4779,4.5673) -- (5.4649,4.7388) -- (5.9114,4.5958) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.4221,4.5673) -- (1.9719,4.4231) -- (1.9886,4.5958) -- (2.4351,4.7388) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (3.4411,5.0364) -- (2.9447,4.9741) -- (2.9858,5.0558) -- (3.4619,5.1156) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (4.9553,4.9741) -- (4.4589,5.0364) -- (4.4381,5.1156) -- (4.9142,5.0558) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.3452,4.4312) -- (4.8996,4.5277) -- (4.8939,4.6387) -- (5.3367,4.5428) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (3.0004,4.5277) -- (2.5548,4.4312) -- (2.5633,4.5428) -- (3.0061,4.6387) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (4.3234,3.7834) -- (3.9500,3.7987) -- (3.9500,3.8566) -- (4.3455,3.8404) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.9500,3.7987) -- (3.5766,3.7834) -- (3.5545,3.8404) -- (3.9500,3.8566) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (5.4359,3.3551) -- (5.0977,3.4634) -- (5.1961,3.5887) -- (5.5633,3.4711) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.8023,3.4634) -- (2.4641,3.3551) -- (2.3367,3.4711) -- (2.7039,3.5887) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (4.4193,4.7811) -- (3.9500,4.8005) -- (3.9500,4.8514) -- (4.4058,4.8327) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (3.9500,4.8005) -- (3.4807,4.7811) -- (3.4942,4.8327) -- (3.9500,4.8514) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (4.9993,3.3868) -- (4.6642,3.4594) -- (4.7312,3.5428) -- (5.0977,3.4634) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (3.2358,3.4594) -- (2.9007,3.3868) -- (2.8023,3.4634) -- (3.1688,3.5428) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (2.1160,3.8146) -- (1.7437,3.6484) -- (1.6496,3.8454) -- (2.0378,4.0187) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (6.1563,3.6484) -- (5.7840,3.8146) -- (5.8622,4.0187) -- (6.2504,3.8454) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (3.1688,3.7920) -- (2.8023,3.7126) -- (2.7383,3.7942) -- (3.1252,3.8779) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (5.0977,3.7126) -- (4.7312,3.7920) -- (4.7748,3.8779) -- (5.1617,3.7942) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.6273,4.0282) -- (2.2375,3.9034) -- (2.1866,4.0363) -- (2.5880,4.1648) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.6625,3.9034) -- (5.2727,4.0282) -- (5.3120,4.1648) -- (5.7134,4.0363) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.5766,3.7834) -- (3.2124,3.7377) -- (3.1688,3.7920) -- (3.5545,3.8404) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (4.6876,3.7377) -- (4.3234,3.7834) -- (4.3455,3.8404) -- (4.7312,3.7920) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.0336,3.4708) -- (5.6820,3.6278) -- (5.7840,3.8146) -- (6.1563,3.6484) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.2180,3.6278) -- (1.8664,3.4708) -- (1.7437,3.6484) -- (2.1160,3.8146) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.7134,4.0363) -- (5.3120,4.1648) -- (5.3367,4.3023) -- (5.7454,4.1714) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (2.5880,4.1648) -- (2.1866,4.0363) -- (2.1546,4.1714) -- (2.5633,4.3023) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (2.0378,4.0187) -- (1.6496,3.8454) -- (1.5905,4.0485) -- (1.9886,4.2263) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (6.2504,3.8454) -- (5.8622,4.0187) -- (5.9114,4.2263) -- (6.3095,4.0485) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.5961,3.7818) -- (5.2214,3.9018) -- (5.2727,4.0282) -- (5.6625,3.9034) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.6786,3.9018) -- (2.3039,3.7818) -- (2.2375,3.9034) -- (2.6273,4.0282) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (4.2800,3.4707) -- (3.9500,3.4842) -- (3.9500,3.5185) -- (4.3116,3.5036) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (3.9500,3.4842) -- (3.6200,3.4707) -- (3.5884,3.5036) -- (3.9500,3.5185) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (4.8771,4.7237) -- (4.4193,4.7811) -- (4.4058,4.8327) -- (4.8503,4.7769) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (3.4807,4.7811) -- (3.0229,4.7237) -- (3.0497,4.7769) -- (3.4942,4.8327) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (5.3367,4.5428) -- (4.8939,4.6387) -- (4.8771,4.7237) -- (5.3120,4.6295) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (3.0061,4.6387) -- (2.5633,4.5428) -- (2.5880,4.6295) -- (3.0229,4.7237) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.7454,4.1714) -- (5.3367,4.3023) -- (5.3452,4.4312) -- (5.7563,4.2995) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (2.5633,4.3023) -- (2.1546,4.1714) -- (2.1437,4.2995) -- (2.5548,4.4312) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.5188,3.6798) -- (5.1617,3.7942) -- (5.2214,3.9018) -- (5.5961,3.7818) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.7383,3.7942) -- (2.3812,3.6798) -- (2.3039,3.7818) -- (2.6786,3.9018) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.8908,3.3249) -- (5.5633,3.4711) -- (5.6820,3.6278) -- (6.0336,3.4708) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.3367,3.4711) -- (2.0092,3.3249) -- (1.8664,3.4708) -- (2.2180,3.6278) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (2.9447,4.9741) -- (2.4731,4.8720) -- (2.5335,4.9579) -- (2.9858,5.0558) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (5.4269,4.8720) -- (4.9553,4.9741) -- (4.9142,5.0558) -- (5.3665,4.9579) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (4.3028,3.7619) -- (3.9500,3.7764) -- (3.9500,3.7987) -- (4.3234,3.7834) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.9500,3.7764) -- (3.5972,3.7619) -- (3.5766,3.7834) -- (3.9500,3.7987) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (4.6018,3.4303) -- (4.2800,3.4707) -- (4.3116,3.5036) -- (4.6642,3.4594) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (3.6200,3.4707) -- (3.2982,3.4303) -- (3.2358,3.4594) -- (3.5884,3.5036) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (4.4381,5.1156) -- (3.9500,5.1357) -- (3.9500,5.1585) -- (4.4110,5.1395) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (3.9500,5.1357) -- (3.4619,5.1156) -- (3.4890,5.1395) -- (3.9500,5.1585) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (6.3095,4.0485) -- (5.9114,4.2263) -- (5.9281,4.4231) -- (6.3297,4.2438) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (1.9886,4.2263) -- (1.5905,4.0485) -- (1.5703,4.2438) -- (1.9719,4.4231) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.9114,4.5958) -- (5.4649,4.7388) -- (5.4269,4.8720) -- (5.8622,4.7326) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (2.4351,4.7388) -- (1.9886,4.5958) -- (2.0378,4.7326) -- (2.4731,4.8720) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (5.0336,3.6628) -- (4.6876,3.7377) -- (4.7312,3.7920) -- (5.0977,3.7126) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (3.2124,3.7377) -- (2.8664,3.6628) -- (2.8023,3.7126) -- (3.1688,3.7920) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (4.4058,4.8327) -- (3.9500,4.8514) -- (3.9500,4.8663) -- (4.3881,4.8482) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.9500,4.8514) -- (3.4942,4.8327) -- (3.5119,4.8482) -- (3.9500,4.8663) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (5.3085,3.2878) -- (4.9993,3.3868) -- (5.0977,3.4634) -- (5.4359,3.3551) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.9007,3.3868) -- (2.5915,3.2878) -- (2.4641,3.3551) -- (2.8023,3.4634) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.7563,4.2995) -- (5.3452,4.4312) -- (5.3367,4.5428) -- (5.7454,4.4119) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (2.5548,4.4312) -- (2.1437,4.2995) -- (2.1546,4.4119) -- (2.5633,4.5428) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (4.6470,3.7187) -- (4.3028,3.7619) -- (4.3234,3.7834) -- (4.6876,3.7377) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.5972,3.7619) -- (3.2530,3.7187) -- (3.2124,3.7377) -- (3.5766,3.7834) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.4359,3.6043) -- (5.0977,3.7126) -- (5.1617,3.7942) -- (5.5188,3.6798) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.8023,3.7126) -- (2.4641,3.6043) -- (2.3812,3.6798) -- (2.7383,3.7942) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (3.4619,5.1156) -- (2.9858,5.0558) -- (3.0394,5.0831) -- (3.4890,5.1395) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (4.9142,5.0558) -- (4.4381,5.1156) -- (4.4110,5.1395) -- (4.8606,5.0831) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (3.0229,4.7237) -- (2.5880,4.6295) -- (2.6273,4.6854) -- (3.0497,4.7769) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.3120,4.6295) -- (4.8771,4.7237) -- (4.8503,4.7769) -- (5.2727,4.6854) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (4.8503,4.7769) -- (4.4058,4.8327) -- (4.3881,4.8482) -- (4.8154,4.7946) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (3.4942,4.8327) -- (3.0497,4.7769) -- (3.0846,4.7946) -- (3.5119,4.8482) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (4.9076,3.3641) -- (4.6018,3.4303) -- (4.6642,3.4594) -- (4.9993,3.3868) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (3.2982,3.4303) -- (2.9924,3.3641) -- (2.9007,3.3868) -- (3.2358,3.4594) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (5.7376,3.2204) -- (5.4359,3.3551) -- (5.5633,3.4711) -- (5.8908,3.3249) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.4641,3.3551) -- (2.1624,3.2204) -- (2.0092,3.3249) -- (2.3367,3.4711) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (1.9719,4.4231) -- (1.5703,4.2438) -- (1.5905,4.4181) -- (1.9886,4.5958) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (6.3297,4.2438) -- (5.9281,4.4231) -- (5.9114,4.5958) -- (6.3095,4.4181) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (4.2852,3.7775) -- (3.9500,3.7913) -- (3.9500,3.7764) -- (4.3028,3.7619) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (3.9500,3.7913) -- (3.6148,3.7775) -- (3.5972,3.7619) -- (3.9500,3.7764) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.7454,4.4119) -- (5.3367,4.5428) -- (5.3120,4.6295) -- (5.7134,4.5010) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (2.5633,4.5428) -- (2.1546,4.4119) -- (2.1866,4.5010) -- (2.5880,4.6295) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (4.9740,3.6480) -- (4.6470,3.7187) -- (4.6876,3.7377) -- (5.0336,3.6628) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (3.2530,3.7187) -- (2.9260,3.6480) -- (2.8664,3.6628) -- (3.2124,3.7377) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (6.0101,3.7482) -- (5.6625,3.9034) -- (5.7134,4.0363) -- (6.0714,3.8765) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (2.2375,3.9034) -- (1.8899,3.7482) -- (1.8286,3.8765) -- (2.1866,4.0363) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.9303,3.6326) -- (5.5961,3.7818) -- (5.6625,3.9034) -- (6.0101,3.7482) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.3039,3.7818) -- (1.9697,3.6326) -- (1.8899,3.7482) -- (2.2375,3.9034) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (2.1866,4.0363) -- (1.8286,3.8765) -- (1.7901,4.0087) -- (2.1546,4.1714) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (6.0714,3.8765) -- (5.7134,4.0363) -- (5.7454,4.1714) -- (6.1099,4.0087) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.8664,3.6628) -- (2.5470,3.5605) -- (2.4641,3.6043) -- (2.8023,3.7126) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.3530,3.5605) -- (5.0336,3.6628) -- (5.0977,3.7126) -- (5.4359,3.6043) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (3.9500,3.5070) -- (3.6472,3.4946) -- (3.6200,3.4707) -- (3.9500,3.4842) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (4.2528,3.4946) -- (3.9500,3.5070) -- (3.9500,3.4842) -- (4.2800,3.4707) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (4.3881,4.8482) -- (3.9500,4.8663) -- (3.9500,4.8440) -- (4.3675,4.8268) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (3.9500,4.8663) -- (3.5119,4.8482) -- (3.5325,4.8268) -- (3.9500,4.8440) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.8622,4.7326) -- (5.4269,4.8720) -- (5.3665,4.9579) -- (5.7840,4.8242) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (2.4731,4.8720) -- (2.0378,4.7326) -- (2.1160,4.8242) -- (2.5335,4.9579) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (4.6121,3.7365) -- (4.2852,3.7775) -- (4.3028,3.7619) -- (4.6470,3.7187) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (3.6148,3.7775) -- (3.2879,3.7365) -- (3.2530,3.7187) -- (3.5972,3.7619) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (2.9858,5.0558) -- (2.5335,4.9579) -- (2.6122,4.9906) -- (3.0394,5.0831) -- cycle;
\path[draw=ceFigColor63,fill=ceFigColor63,line width=0.08pt] (5.3665,4.9579) -- (4.9142,5.0558) -- (4.8606,5.0831) -- (5.2878,4.9906) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.8373,3.5376) -- (5.5188,3.6798) -- (5.5961,3.7818) -- (5.9303,3.6326) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.3812,3.6798) -- (2.0627,3.5376) -- (1.9697,3.6326) -- (2.3039,3.7818) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (1.7437,3.6484) -- (1.4258,3.4538) -- (1.3181,3.6425) -- (1.6496,3.8454) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (6.4742,3.4538) -- (6.1563,3.6484) -- (6.2504,3.8454) -- (6.5819,3.6425) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (5.2727,4.6854) -- (4.8503,4.7769) -- (4.8154,4.7946) -- (5.2214,4.7067) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (3.0497,4.7769) -- (2.6273,4.6854) -- (2.6786,4.7067) -- (3.0846,4.7946) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (1.8664,3.4708) -- (1.5661,3.2870) -- (1.4258,3.4538) -- (1.7437,3.6484) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.3339,3.2870) -- (6.0336,3.4708) -- (6.1563,3.6484) -- (6.4742,3.4538) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (2.1546,4.1714) -- (1.7901,4.0087) -- (1.7770,4.1358) -- (2.1437,4.2995) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.1099,4.0087) -- (5.7454,4.1714) -- (5.7563,4.2995) -- (6.1230,4.1358) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (3.6472,3.4946) -- (3.3518,3.4575) -- (3.2982,3.4303) -- (3.6200,3.4707) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (4.5482,3.4575) -- (4.2528,3.4946) -- (4.2800,3.4707) -- (4.6018,3.4303) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (4.4110,5.1395) -- (3.9500,5.1585) -- (3.9500,5.1242) -- (4.3794,5.1066) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (3.9500,5.1585) -- (3.4890,5.1395) -- (3.5206,5.1066) -- (3.9500,5.1242) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (5.1898,3.2737) -- (4.9076,3.3641) -- (4.9993,3.3868) -- (5.3085,3.2878) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (2.9924,3.3641) -- (2.7102,3.2737) -- (2.5915,3.2878) -- (2.9007,3.3868) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (4.8154,4.7946) -- (4.3881,4.8482) -- (4.3675,4.8268) -- (4.7748,4.7757) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.5119,4.8482) -- (3.0846,4.7946) -- (3.1252,4.7757) -- (3.5325,4.8268) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.5915,3.2878) -- (2.3157,3.1647) -- (2.1624,3.2204) -- (2.4641,3.3551) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (5.5843,3.1647) -- (5.3085,3.2878) -- (5.4359,3.3551) -- (5.7376,3.2204) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (6.5819,3.6425) -- (6.2504,3.8454) -- (6.3095,4.0485) -- (6.6496,3.8404) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (1.6496,3.8454) -- (1.3181,3.6425) -- (1.2504,3.8404) -- (1.5905,4.0485) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (6.1705,3.1537) -- (5.8908,3.3249) -- (6.0336,3.4708) -- (6.3339,3.2870) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.0092,3.3249) -- (1.7295,3.1537) -- (1.5661,3.2870) -- (1.8664,3.4708) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.7134,4.5010) -- (5.3120,4.6295) -- (5.2727,4.6854) -- (5.6625,4.5606) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (2.5880,4.6295) -- (2.1866,4.5010) -- (2.2375,4.5606) -- (2.6273,4.6854) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (6.3095,4.4181) -- (5.9114,4.5958) -- (5.8622,4.7326) -- (6.2504,4.5593) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (1.9886,4.5958) -- (1.5905,4.4181) -- (1.6496,4.5593) -- (2.0378,4.7326) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.4641,3.6043) -- (2.1624,3.4696) -- (2.0627,3.5376) -- (2.3812,3.6798) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.7376,3.4696) -- (5.4359,3.6043) -- (5.5188,3.6798) -- (5.8373,3.5376) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (3.4890,5.1395) -- (3.0394,5.0831) -- (3.1018,5.0540) -- (3.5206,5.1066) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (4.8606,5.0831) -- (4.4110,5.1395) -- (4.3794,5.1066) -- (4.7982,5.0540) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (4.9227,3.6692) -- (4.6121,3.7365) -- (4.6470,3.7187) -- (4.9740,3.6480) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (3.2879,3.7365) -- (2.9773,3.6692) -- (2.9260,3.6480) -- (3.2530,3.7187) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (4.2716,3.8290) -- (3.9500,3.8423) -- (3.9500,3.7913) -- (4.2852,3.7775) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (3.9500,3.8423) -- (3.6284,3.8290) -- (3.6148,3.7775) -- (3.9500,3.7913) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (6.1230,4.1358) -- (5.7563,4.2995) -- (5.7454,4.4119) -- (6.1099,4.2492) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (2.1437,4.2995) -- (1.7770,4.1358) -- (1.7901,4.2492) -- (2.1546,4.4119) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.2757,3.5513) -- (4.9740,3.6480) -- (5.0336,3.6628) -- (5.3530,3.5605) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.9260,3.6480) -- (2.6243,3.5513) -- (2.5470,3.5605) -- (2.8664,3.6628) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (4.8289,3.3968) -- (4.5482,3.4575) -- (4.6018,3.4303) -- (4.9076,3.3641) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (3.3518,3.4575) -- (3.0711,3.3968) -- (2.9924,3.3641) -- (3.2982,3.4303) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (3.9500,4.8440) -- (3.5325,4.8268) -- (3.5545,4.7698) -- (3.9500,4.7861) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (4.3675,4.8268) -- (3.9500,4.8440) -- (3.9500,4.7861) -- (4.3455,4.7698) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (4.5853,3.7897) -- (4.2716,3.8290) -- (4.2852,3.7775) -- (4.6121,3.7365) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (3.6284,3.8290) -- (3.3147,3.7897) -- (3.2879,3.7365) -- (3.6148,3.7775) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (1.5905,4.0485) -- (1.2504,3.8404) -- (1.2273,4.0339) -- (1.5703,4.2438) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (6.6496,3.8404) -- (6.3095,4.0485) -- (6.3297,4.2438) -- (6.6727,4.0339) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.2214,4.7067) -- (4.8154,4.7946) -- (4.7748,4.7757) -- (5.1617,4.6919) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (3.0846,4.7946) -- (2.6786,4.7067) -- (2.7383,4.6919) -- (3.1252,4.7757) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (2.1624,3.2204) -- (1.9048,3.0628) -- (1.7295,3.1537) -- (2.0092,3.3249) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.9952,3.0628) -- (5.7376,3.2204) -- (5.8908,3.3249) -- (6.1705,3.1537) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.5470,3.5605) -- (2.2622,3.4333) -- (2.1624,3.4696) -- (2.4641,3.6043) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (5.6378,3.4333) -- (5.3530,3.5605) -- (5.4359,3.6043) -- (5.7376,3.4696) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (3.5325,4.8268) -- (3.1252,4.7757) -- (3.1688,4.7214) -- (3.5545,4.7698) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (4.7748,4.7757) -- (4.3675,4.8268) -- (4.3455,4.7698) -- (4.7312,4.7214) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.7840,4.8242) -- (5.3665,4.9579) -- (5.2878,4.9906) -- (5.6820,4.8643) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (2.5335,4.9579) -- (2.1160,4.8242) -- (2.2180,4.8643) -- (2.6122,4.9906) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (6.1099,4.2492) -- (5.7454,4.4119) -- (5.7134,4.5010) -- (6.0714,4.3412) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (2.1546,4.4119) -- (1.7901,4.2492) -- (1.8286,4.3412) -- (2.1866,4.5010) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (3.9500,3.5853) -- (3.6680,3.5737) -- (3.6472,3.4946) -- (3.9500,3.5070) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (4.2320,3.5737) -- (3.9500,3.5853) -- (3.9500,3.5070) -- (4.2528,3.4946) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (5.6625,4.5606) -- (5.2727,4.6854) -- (5.2214,4.7067) -- (5.5961,4.5867) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.6273,4.6854) -- (2.2375,4.5606) -- (2.3039,4.5867) -- (2.6786,4.7067) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (3.0394,5.0831) -- (2.6122,4.9906) -- (2.7039,4.9679) -- (3.1018,5.0540) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (5.2878,4.9906) -- (4.8606,5.0831) -- (4.7982,5.0540) -- (5.1961,4.9679) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.4415,3.1613) -- (5.1898,3.2737) -- (5.3085,3.2878) -- (5.5843,3.1647) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.7102,3.2737) -- (2.4585,3.1613) -- (2.3157,3.1647) -- (2.5915,3.2878) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (4.2631,3.9130) -- (3.9500,3.9259) -- (3.9500,3.8423) -- (4.2716,3.8290) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (3.9500,3.9259) -- (3.6369,3.9130) -- (3.6284,3.8290) -- (3.9500,3.8423) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (4.8834,3.7251) -- (4.5853,3.7897) -- (4.6121,3.7365) -- (4.9227,3.6692) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (3.3147,3.7897) -- (3.0166,3.7251) -- (2.9773,3.6692) -- (3.2879,3.7365) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.9773,3.6692) -- (2.6906,3.5774) -- (2.6243,3.5513) -- (2.9260,3.6480) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.2094,3.5774) -- (4.9227,3.6692) -- (4.9740,3.6480) -- (5.2757,3.5513) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.0879,3.3138) -- (4.8289,3.3968) -- (4.9076,3.3641) -- (5.1898,3.2737) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (3.0711,3.3968) -- (2.8121,3.3138) -- (2.7102,3.2737) -- (2.9924,3.3641) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (4.5071,3.5392) -- (4.2320,3.5737) -- (4.2528,3.4946) -- (4.5482,3.4575) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (3.6680,3.5737) -- (3.3929,3.5392) -- (3.3518,3.4575) -- (3.6472,3.4946) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.3070,3.5665) -- (6.0101,3.7482) -- (6.0714,3.8765) -- (6.3771,3.6893) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (1.8899,3.7482) -- (1.5930,3.5665) -- (1.5229,3.6893) -- (1.8286,3.8765) -- cycle;
\path[draw=ceFigColor63,fill=ceFigColor63,line width=0.08pt] (4.3794,5.1066) -- (3.9500,5.1242) -- (3.9500,5.0353) -- (4.3455,5.0190) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (3.9500,5.1242) -- (3.5206,5.1066) -- (3.5545,5.0190) -- (3.9500,5.0353) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (4.3455,4.7698) -- (3.9500,4.7861) -- (3.9500,4.6965) -- (4.3234,4.6811) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (3.9500,4.7861) -- (3.5545,4.7698) -- (3.5766,4.6811) -- (3.9500,4.6965) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.9697,3.6326) -- (1.6843,3.4580) -- (1.5930,3.5665) -- (1.8899,3.7482) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.2157,3.4580) -- (5.9303,3.6326) -- (6.0101,3.7482) -- (6.3070,3.5665) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (2.0378,4.7326) -- (1.6496,4.5593) -- (1.7437,4.6580) -- (2.1160,4.8242) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (6.2504,4.5593) -- (5.8622,4.7326) -- (5.7840,4.8242) -- (6.1563,4.6580) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (1.5703,4.2438) -- (1.2273,4.0339) -- (1.2504,4.2100) -- (1.5905,4.4181) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (6.6727,4.0339) -- (6.3297,4.2438) -- (6.3095,4.4181) -- (6.6496,4.2100) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (4.5685,3.8747) -- (4.2631,3.9130) -- (4.2716,3.8290) -- (4.5853,3.7897) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (3.6369,3.9130) -- (3.3315,3.8747) -- (3.3147,3.7897) -- (3.6284,3.8290) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (1.8286,3.8765) -- (1.5229,3.6893) -- (1.4788,3.8182) -- (1.7901,4.0087) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (6.3771,3.6893) -- (6.0714,3.8765) -- (6.1099,4.0087) -- (6.4212,3.8182) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.0627,3.5376) -- (1.7907,3.3711) -- (1.6843,3.4580) -- (1.9697,3.6326) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.1093,3.3711) -- (5.8373,3.5376) -- (5.9303,3.6326) -- (6.2157,3.4580) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (2.3157,3.1647) -- (2.0801,3.0205) -- (1.9048,3.0628) -- (2.1624,3.2204) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.8199,3.0205) -- (5.5843,3.1647) -- (5.7376,3.2204) -- (5.9952,3.0628) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.5448,3.4312) -- (5.2757,3.5513) -- (5.3530,3.5605) -- (5.6378,3.4333) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.6243,3.5513) -- (2.3552,3.4312) -- (2.2622,3.4333) -- (2.5470,3.5605) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.1617,4.6919) -- (4.7748,4.7757) -- (4.7312,4.7214) -- (5.0977,4.6420) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.1252,4.7757) -- (2.7383,4.6919) -- (2.8023,4.6420) -- (3.1688,4.7214) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (4.7312,4.7214) -- (4.3455,4.7698) -- (4.3234,4.6811) -- (4.6876,4.6354) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (3.5545,4.7698) -- (3.1688,4.7214) -- (3.2124,4.6354) -- (3.5766,4.6811) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (4.7982,5.0540) -- (4.3794,5.1066) -- (4.3455,5.0190) -- (4.7312,4.9706) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (3.5206,5.1066) -- (3.1018,5.0540) -- (3.1688,4.9706) -- (3.5545,5.0190) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.0714,4.3412) -- (5.7134,4.5010) -- (5.6625,4.5606) -- (6.0101,4.4054) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (2.1866,4.5010) -- (1.8286,4.3412) -- (1.8899,4.4054) -- (2.2375,4.5606) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (4.7684,3.4826) -- (4.5071,3.5392) -- (4.5482,3.4575) -- (4.8289,3.3968) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (3.3929,3.5392) -- (3.1316,3.4826) -- (3.0711,3.3968) -- (3.3518,3.4575) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (1.7901,4.0087) -- (1.4788,3.8182) -- (1.4638,3.9441) -- (1.7770,4.1358) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (6.4212,3.8182) -- (6.1099,4.0087) -- (6.1230,4.1358) -- (6.4362,3.9441) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (4.2602,4.0237) -- (3.9500,4.0364) -- (3.9500,3.9259) -- (4.2631,3.9130) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (3.9500,4.0364) -- (3.6398,4.0237) -- (3.6369,3.9130) -- (3.9500,3.9259) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.5961,4.5867) -- (5.2214,4.7067) -- (5.1617,4.6919) -- (5.5188,4.5775) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (2.6786,4.7067) -- (2.3039,4.5867) -- (2.3812,4.5775) -- (2.7383,4.6919) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.9952,3.3120) -- (5.7376,3.4696) -- (5.8373,3.5376) -- (6.1093,3.3711) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (2.1624,3.4696) -- (1.9048,3.3120) -- (1.7907,3.3711) -- (2.0627,3.5376) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (4.3234,4.6811) -- (3.9500,4.6965) -- (3.9500,4.5813) -- (4.3028,4.5668) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (3.9500,4.6965) -- (3.5766,4.6811) -- (3.5972,4.5668) -- (3.9500,4.5813) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (4.8587,3.8118) -- (4.5685,3.8747) -- (4.5853,3.7897) -- (4.8834,3.7251) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (3.3315,3.8747) -- (3.0413,3.8118) -- (3.0166,3.7251) -- (3.3147,3.7897) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.1584,3.6370) -- (4.8834,3.7251) -- (4.9227,3.6692) -- (5.2094,3.5774) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (3.0166,3.7251) -- (2.7416,3.6370) -- (2.6906,3.5774) -- (2.9773,3.6692) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (1.5661,3.2870) -- (1.3245,3.0810) -- (1.1699,3.2356) -- (1.4258,3.4538) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (6.5755,3.0810) -- (6.3339,3.2870) -- (6.4742,3.4538) -- (6.7301,3.2356) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (4.5627,3.9857) -- (4.2602,4.0237) -- (4.2631,3.9130) -- (4.5685,3.8747) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (3.6398,4.0237) -- (3.3373,3.9857) -- (3.3315,3.8747) -- (3.6369,3.9130) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (1.4258,3.4538) -- (1.1699,3.2356) -- (1.0514,3.4150) -- (1.3181,3.6425) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (6.7301,3.2356) -- (6.4742,3.4538) -- (6.5819,3.6425) -- (6.8486,3.4150) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (1.7295,3.1537) -- (1.5044,2.9617) -- (1.3245,3.0810) -- (1.5661,3.2870) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.3956,2.9617) -- (6.1705,3.1537) -- (6.3339,3.2870) -- (6.5755,3.0810) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.6820,4.8643) -- (5.2878,4.9906) -- (5.1961,4.9679) -- (5.5633,4.8502) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (2.6122,4.9906) -- (2.2180,4.8643) -- (2.3367,4.8502) -- (2.7039,4.9679) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (4.2189,3.7027) -- (3.9500,3.7138) -- (3.9500,3.5853) -- (4.2320,3.5737) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (3.9500,3.7138) -- (3.6811,3.7027) -- (3.6680,3.5737) -- (3.9500,3.5853) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.5766,4.6811) -- (3.2124,4.6354) -- (3.2530,4.5236) -- (3.5972,4.5668) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (4.6876,4.6354) -- (4.3234,4.6811) -- (4.3028,4.5668) -- (4.6470,4.5236) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (6.4362,3.9441) -- (6.1230,4.1358) -- (6.1099,4.2492) -- (6.4212,4.0587) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (1.7770,4.1358) -- (1.4638,3.9441) -- (1.4788,4.0587) -- (1.7901,4.2492) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (1.5905,4.4181) -- (1.2504,4.2100) -- (1.3181,4.3564) -- (1.6496,4.5593) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (6.6496,4.2100) -- (6.3095,4.4181) -- (6.2504,4.5593) -- (6.5819,4.3564) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.8121,3.3138) -- (2.5811,3.2107) -- (2.4585,3.1613) -- (2.7102,3.2737) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.3189,3.2107) -- (5.0879,3.3138) -- (5.1898,3.2737) -- (5.4415,3.1613) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (4.2631,4.1535) -- (3.9500,4.1664) -- (3.9500,4.0364) -- (4.2602,4.0237) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (3.9500,4.1664) -- (3.6369,4.1535) -- (3.6398,4.0237) -- (3.9500,4.0364) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.0977,4.6420) -- (4.7312,4.7214) -- (4.6876,4.6354) -- (5.0336,4.5605) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.1688,4.7214) -- (2.8023,4.6420) -- (2.8664,4.5605) -- (3.2124,4.6354) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.6906,3.5774) -- (2.4350,3.4633) -- (2.3552,3.4312) -- (2.6243,3.5513) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.4650,3.4633) -- (5.2094,3.5774) -- (5.2757,3.5513) -- (5.5448,3.4312) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.1961,4.9679) -- (4.7982,5.0540) -- (4.7312,4.9706) -- (5.0977,4.8912) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (3.1018,5.0540) -- (2.7039,4.9679) -- (2.8023,4.8912) -- (3.1688,4.9706) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (4.3028,4.5668) -- (3.9500,4.5813) -- (3.9500,4.4485) -- (4.2852,4.4347) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (3.9500,4.5813) -- (3.5972,4.5668) -- (3.6148,4.4347) -- (3.9500,4.4485) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (2.2622,3.4333) -- (2.0189,3.2845) -- (1.9048,3.3120) -- (2.1624,3.4696) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.8811,3.2845) -- (5.6378,3.4333) -- (5.7376,3.4696) -- (5.9952,3.3120) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (6.8486,3.4150) -- (6.5819,3.6425) -- (6.6496,3.8404) -- (6.9232,3.6070) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (1.3181,3.6425) -- (1.0514,3.4150) -- (0.9768,3.6070) -- (1.2504,3.8404) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.0101,4.4054) -- (5.6625,4.5606) -- (5.5961,4.5867) -- (5.9303,4.4375) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (2.2375,4.5606) -- (1.8899,4.4054) -- (1.9697,4.4375) -- (2.3039,4.5867) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (4.4812,3.6698) -- (4.2189,3.7027) -- (4.2320,3.5737) -- (4.5071,3.5392) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (3.6811,3.7027) -- (3.4188,3.6698) -- (3.3929,3.5392) -- (3.6680,3.5737) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.4585,3.1613) -- (2.2435,3.0298) -- (2.0801,3.0205) -- (2.3157,3.1647) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (5.6565,3.0298) -- (5.4415,3.1613) -- (5.5843,3.1647) -- (5.8199,3.0205) -- cycle;
\path[draw=ceFigColor63,fill=ceFigColor63,line width=0.08pt] (4.3455,5.0190) -- (3.9500,5.0353) -- (3.9500,4.8976) -- (4.3116,4.8828) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (3.9500,5.0353) -- (3.5545,5.0190) -- (3.5884,4.8828) -- (3.9500,4.8976) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (5.0097,3.4054) -- (4.7684,3.4826) -- (4.8289,3.3968) -- (5.0879,3.3138) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (3.1316,3.4826) -- (2.8903,3.4054) -- (2.8121,3.3138) -- (3.0711,3.3968) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (2.1160,4.8242) -- (1.7437,4.6580) -- (1.8664,4.7073) -- (2.2180,4.8643) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (6.1563,4.6580) -- (5.7840,4.8242) -- (5.6820,4.8643) -- (6.0336,4.7073) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (4.2716,4.2937) -- (3.9500,4.3070) -- (3.9500,4.1664) -- (4.2631,4.1535) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (3.9500,4.3070) -- (3.6284,4.2937) -- (3.6369,4.1535) -- (3.9500,4.1664) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (4.5685,4.1152) -- (4.2631,4.1535) -- (4.2602,4.0237) -- (4.5627,3.9857) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (3.6369,4.1535) -- (3.3315,4.1152) -- (3.3373,3.9857) -- (3.6398,4.0237) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (4.2852,4.4347) -- (3.9500,4.4485) -- (3.9500,4.3070) -- (4.2716,4.2937) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (3.9500,4.4485) -- (3.6148,4.4347) -- (3.6284,4.2937) -- (3.9500,4.3070) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.5188,4.5775) -- (5.1617,4.6919) -- (5.0977,4.6420) -- (5.4359,4.5337) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (2.7383,4.6919) -- (2.3812,4.5775) -- (2.4641,4.5337) -- (2.8023,4.6420) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (4.8502,3.9235) -- (4.5627,3.9857) -- (4.5685,3.8747) -- (4.8587,3.8118) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (3.3373,3.9857) -- (3.0498,3.9235) -- (3.0413,3.8118) -- (3.3315,3.8747) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.9048,3.0628) -- (1.6975,2.8860) -- (1.5044,2.9617) -- (1.7295,3.1537) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (6.2025,2.8860) -- (5.9952,3.0628) -- (6.1705,3.1537) -- (6.3956,2.9617) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (3.5972,4.5668) -- (3.2530,4.5236) -- (3.2879,4.3937) -- (3.6148,4.4347) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (4.6470,4.5236) -- (4.3028,4.5668) -- (4.2852,4.4347) -- (4.6121,4.3937) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.1264,3.7261) -- (4.8587,3.8118) -- (4.8834,3.7251) -- (5.1584,3.6370) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (3.0413,3.8118) -- (2.7736,3.7261) -- (2.7416,3.6370) -- (3.0166,3.7251) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (4.7312,4.9706) -- (4.3455,5.0190) -- (4.3116,4.8828) -- (4.6642,4.8385) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (3.5545,5.0190) -- (3.1688,4.9706) -- (3.2358,4.8385) -- (3.5884,4.8828) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (3.6284,4.2937) -- (3.3147,4.2544) -- (3.3315,4.1152) -- (3.6369,4.1535) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (4.5853,4.2544) -- (4.2716,4.2937) -- (4.2631,4.1535) -- (4.5685,4.1152) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (4.6121,4.3937) -- (4.2852,4.4347) -- (4.2716,4.2937) -- (4.5853,4.2544) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (3.6148,4.4347) -- (3.2879,4.3937) -- (3.3147,4.2544) -- (3.6284,4.2937) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (6.4212,4.0587) -- (6.1099,4.2492) -- (6.0714,4.3412) -- (6.3771,4.1541) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (1.7901,4.2492) -- (1.4788,4.0587) -- (1.5229,4.1541) -- (1.8286,4.3412) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (3.2124,4.6354) -- (2.8664,4.5605) -- (2.9260,4.4529) -- (3.2530,4.5236) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.0336,4.5605) -- (4.6876,4.6354) -- (4.6470,4.5236) -- (4.9740,4.4529) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (3.4188,3.6698) -- (3.1695,3.6159) -- (3.1316,3.4826) -- (3.3929,3.5392) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (4.7305,3.6159) -- (4.4812,3.6698) -- (4.5071,3.5392) -- (4.7684,3.4826) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (1.2504,3.8404) -- (0.9768,3.6070) -- (0.9514,3.7986) -- (1.2273,4.0339) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (6.9232,3.6070) -- (6.6496,3.8404) -- (6.6727,4.0339) -- (6.9486,3.7986) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.7747,3.2905) -- (5.5448,3.4312) -- (5.6378,3.4333) -- (5.8811,3.2845) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.3552,3.4312) -- (2.1253,3.2905) -- (2.0189,3.2845) -- (2.2622,3.4333) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (2.7416,3.6370) -- (2.4962,3.5275) -- (2.4350,3.4633) -- (2.6906,3.5774) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.4038,3.5275) -- (5.1584,3.6370) -- (5.2094,3.5774) -- (5.4650,3.4633) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (3.3315,4.1152) -- (3.0413,4.0524) -- (3.0498,3.9235) -- (3.3373,3.9857) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (4.8587,4.0524) -- (4.5685,4.1152) -- (4.5627,3.9857) -- (4.8502,3.9235) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.3039,4.5867) -- (1.9697,4.4375) -- (2.0627,4.4354) -- (2.3812,4.5775) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.9303,4.4375) -- (5.5961,4.5867) -- (5.5188,4.5775) -- (5.8373,4.4354) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (2.0801,3.0205) -- (1.8906,2.8589) -- (1.6975,2.8860) -- (1.9048,3.0628) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (6.0094,2.8589) -- (5.8199,3.0205) -- (5.9952,3.0628) -- (6.2025,2.8860) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (3.2530,4.5236) -- (2.9260,4.4529) -- (2.9773,4.3264) -- (3.2879,4.3937) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (4.9740,4.4529) -- (4.6470,4.5236) -- (4.6121,4.3937) -- (4.9227,4.3264) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (4.2145,3.8728) -- (3.9500,3.8837) -- (3.9500,3.7138) -- (4.2189,3.7027) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (3.9500,3.8837) -- (3.6855,3.8728) -- (3.6811,3.7027) -- (3.9500,3.7138) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.4359,4.5337) -- (5.0977,4.6420) -- (5.0336,4.5605) -- (5.3530,4.4582) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (2.8023,4.6420) -- (2.4641,4.5337) -- (2.5470,4.4582) -- (2.8664,4.5605) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (1.6496,4.5593) -- (1.3181,4.3564) -- (1.4258,4.4634) -- (1.7437,4.6580) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (6.5819,4.3564) -- (6.2504,4.5593) -- (6.1563,4.6580) -- (6.4742,4.4634) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (1.6843,3.4580) -- (1.4547,3.2621) -- (1.3541,3.3627) -- (1.5930,3.5665) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (6.4453,3.2621) -- (6.2157,3.4580) -- (6.3070,3.5665) -- (6.5459,3.3627) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (1.5930,3.5665) -- (1.3541,3.3627) -- (1.2769,3.4795) -- (1.5229,3.6893) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.5459,3.3627) -- (6.3070,3.5665) -- (6.3771,3.6893) -- (6.6231,3.4795) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (3.3147,4.2544) -- (3.0166,4.1898) -- (3.0413,4.0524) -- (3.3315,4.1152) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (4.8834,4.1898) -- (4.5853,4.2544) -- (4.5685,4.1152) -- (4.8587,4.0524) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.1155,3.8385) -- (4.8502,3.9235) -- (4.8587,3.8118) -- (5.1264,3.7261) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (3.0498,3.9235) -- (2.7845,3.8385) -- (2.7736,3.7261) -- (3.0413,3.8118) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.5633,4.8502) -- (5.1961,4.9679) -- (5.0977,4.8912) -- (5.4359,4.7829) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (2.7039,4.9679) -- (2.3367,4.8502) -- (2.4641,4.7829) -- (2.8023,4.8912) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (3.2879,4.3937) -- (2.9773,4.3264) -- (3.0166,4.1898) -- (3.3147,4.2544) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (4.9227,4.3264) -- (4.6121,4.3937) -- (4.5853,4.2544) -- (4.8834,4.1898) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.7907,3.3711) -- (1.5718,3.1845) -- (1.4547,3.2621) -- (1.6843,3.4580) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.3282,3.1845) -- (6.1093,3.3711) -- (6.2157,3.4580) -- (6.4453,3.2621) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (2.8903,3.4054) -- (2.6752,3.3094) -- (2.5811,3.2107) -- (2.8121,3.3138) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (5.2248,3.3094) -- (5.0097,3.4054) -- (5.0879,3.3138) -- (5.3189,3.2107) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (4.3116,4.8828) -- (3.9500,4.8976) -- (3.9500,4.7208) -- (4.2800,4.7072) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (3.9500,4.8976) -- (3.5884,4.8828) -- (3.6200,4.7072) -- (3.9500,4.7208) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (3.1688,4.9706) -- (2.8023,4.8912) -- (2.9007,4.7660) -- (3.2358,4.8385) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.0977,4.8912) -- (4.7312,4.9706) -- (4.6642,4.8385) -- (4.9993,4.7660) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (4.4724,3.8404) -- (4.2145,3.8728) -- (4.2189,3.7027) -- (4.4812,3.6698) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (3.6855,3.8728) -- (3.4276,3.8404) -- (3.4188,3.6698) -- (3.6811,3.7027) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (2.5811,3.2107) -- (2.3838,3.0899) -- (2.2435,3.0298) -- (2.4585,3.1613) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (5.5162,3.0899) -- (5.3189,3.2107) -- (5.4415,3.1613) -- (5.6565,3.0298) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (1.8286,4.3412) -- (1.5229,4.1541) -- (1.5930,4.2237) -- (1.8899,4.4054) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (6.3771,4.1541) -- (6.0714,4.3412) -- (6.0101,4.4054) -- (6.3070,4.2237) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.5229,3.6893) -- (1.2769,3.4795) -- (1.2284,3.6045) -- (1.4788,3.8182) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (6.6231,3.4795) -- (6.3771,3.6893) -- (6.4212,3.8182) -- (6.6716,3.6045) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (4.9605,3.5422) -- (4.7305,3.6159) -- (4.7684,3.4826) -- (5.0097,3.4054) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (3.1695,3.6159) -- (2.9395,3.5422) -- (2.8903,3.4054) -- (3.1316,3.4826) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (2.2180,4.8643) -- (1.8664,4.7073) -- (2.0092,4.7040) -- (2.3367,4.8502) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (6.0336,4.7073) -- (5.6820,4.8643) -- (5.5633,4.8502) -- (5.8908,4.7040) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.4350,3.4633) -- (2.2166,3.3297) -- (2.1253,3.2905) -- (2.3552,3.4312) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (5.6834,3.3297) -- (5.4650,3.4633) -- (5.5448,3.4312) -- (5.7747,3.2905) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.2025,3.1352) -- (5.9952,3.3120) -- (6.1093,3.3711) -- (6.3282,3.1845) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.9048,3.3120) -- (1.6975,3.1352) -- (1.5718,3.1845) -- (1.7907,3.3711) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (1.2273,4.0339) -- (0.9514,3.7986) -- (0.9768,3.9766) -- (1.2504,4.2100) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (6.9486,3.7986) -- (6.6727,4.0339) -- (6.6496,4.2100) -- (6.9232,3.9766) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (4.6642,4.8385) -- (4.3116,4.8828) -- (4.2800,4.7072) -- (4.6018,4.6668) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (3.5884,4.8828) -- (3.2358,4.8385) -- (3.2982,4.6668) -- (3.6200,4.7072) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.3530,4.4582) -- (5.0336,4.5605) -- (4.9740,4.4529) -- (5.2757,4.3562) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (2.8664,4.5605) -- (2.5470,4.4582) -- (2.6243,4.3562) -- (2.9260,4.4529) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (2.7736,3.7261) -- (2.5347,3.6195) -- (2.4962,3.5275) -- (2.7416,3.6370) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (5.3653,3.6195) -- (5.1264,3.7261) -- (5.1584,3.6370) -- (5.4038,3.5275) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (3.0413,4.0524) -- (2.7736,3.9666) -- (2.7845,3.8385) -- (3.0498,3.9235) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.1264,3.9666) -- (4.8587,4.0524) -- (4.8502,3.9235) -- (5.1155,3.8385) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (2.3812,4.5775) -- (2.0627,4.4354) -- (2.1624,4.3990) -- (2.4641,4.5337) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.8373,4.4354) -- (5.5188,4.5775) -- (5.4359,4.5337) -- (5.7376,4.3990) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (1.4788,3.8182) -- (1.2284,3.6045) -- (1.2118,3.7292) -- (1.4638,3.9441) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (6.6716,3.6045) -- (6.4212,3.8182) -- (6.4362,3.9441) -- (6.6882,3.7292) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (3.4276,3.8404) -- (3.1825,3.7873) -- (3.1695,3.6159) -- (3.4188,3.6698) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (4.7175,3.7873) -- (4.4724,3.8404) -- (4.4812,3.6698) -- (4.7305,3.6159) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (4.2189,4.0723) -- (3.9500,4.0833) -- (3.9500,3.8837) -- (4.2145,3.8728) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (3.9500,4.0833) -- (3.6811,4.0723) -- (3.6855,3.8728) -- (3.9500,3.8837) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (2.2435,3.0298) -- (2.0706,2.8823) -- (1.8906,2.8589) -- (2.0801,3.0205) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.8294,2.8823) -- (5.6565,3.0298) -- (5.8199,3.0205) -- (6.0094,2.8589) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (2.0189,3.2845) -- (1.8232,3.1175) -- (1.6975,3.1352) -- (1.9048,3.3120) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.0768,3.1175) -- (5.8811,3.2845) -- (5.9952,3.3120) -- (6.2025,3.1352) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (5.2757,4.3562) -- (4.9740,4.4529) -- (4.9227,4.3264) -- (5.2094,4.2346) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.9260,4.4529) -- (2.6243,4.3562) -- (2.6906,4.2346) -- (2.9773,4.3264) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (4.2800,4.7072) -- (3.9500,4.7208) -- (3.9500,4.5167) -- (4.2528,4.5042) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (3.9500,4.7208) -- (3.6200,4.7072) -- (3.6472,4.5042) -- (3.9500,4.5167) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.1584,4.1017) -- (4.8834,4.1898) -- (4.8587,4.0524) -- (5.1264,3.9666) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (3.0166,4.1898) -- (2.7416,4.1017) -- (2.7736,3.9666) -- (3.0413,4.0524) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (6.3070,4.2237) -- (6.0101,4.4054) -- (5.9303,4.4375) -- (6.2157,4.2629) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.8899,4.4054) -- (1.5930,4.2237) -- (1.6843,4.2629) -- (1.9697,4.4375) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (3.6811,4.0723) -- (3.4188,4.0394) -- (3.4276,3.8404) -- (3.6855,3.8728) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (4.4812,4.0394) -- (4.2189,4.0723) -- (4.2145,3.8728) -- (4.4724,3.8404) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.2094,4.2346) -- (4.9227,4.3264) -- (4.8834,4.1898) -- (5.1584,4.1017) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (2.9773,4.3264) -- (2.6906,4.2346) -- (2.7416,4.1017) -- (3.0166,4.1898) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (4.9993,4.7660) -- (4.6642,4.8385) -- (4.6018,4.6668) -- (4.9076,4.6006) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (3.2358,4.8385) -- (2.9007,4.7660) -- (2.9924,4.6006) -- (3.2982,4.6668) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.3245,3.0810) -- (1.1475,2.8577) -- (0.9826,2.9992) -- (1.1699,3.2356) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (6.7525,2.8577) -- (6.5755,3.0810) -- (6.7301,3.2356) -- (6.9174,2.9992) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.4962,3.5275) -- (2.2867,3.3993) -- (2.2166,3.3297) -- (2.4350,3.4633) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (5.6133,3.3993) -- (5.4038,3.5275) -- (5.4650,3.4633) -- (5.6834,3.3297) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.7437,4.6580) -- (1.4258,4.4634) -- (1.5661,4.5236) -- (1.8664,4.7073) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (6.4742,4.4634) -- (6.1563,4.6580) -- (6.0336,4.7073) -- (6.3339,4.5236) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (4.6018,4.6668) -- (4.2800,4.7072) -- (4.2528,4.5042) -- (4.5482,4.4671) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (3.6200,4.7072) -- (3.2982,4.6668) -- (3.3518,4.4671) -- (3.6472,4.5042) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.5044,2.9617) -- (1.3396,2.7537) -- (1.1475,2.8577) -- (1.3245,3.0810) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.5604,2.7537) -- (6.3956,2.9617) -- (6.5755,3.0810) -- (6.7525,2.8577) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (4.2320,4.2876) -- (3.9500,4.2992) -- (3.9500,4.0833) -- (4.2189,4.0723) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (3.9500,4.2992) -- (3.6680,4.2876) -- (3.6811,4.0723) -- (3.9500,4.0833) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (2.7845,3.8385) -- (2.5479,3.7329) -- (2.5347,3.6195) -- (2.7736,3.7261) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.3521,3.7329) -- (5.1155,3.8385) -- (5.1264,3.7261) -- (5.3653,3.6195) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (1.4638,3.9441) -- (1.2118,3.7292) -- (1.2284,3.8451) -- (1.4788,4.0587) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.6882,3.7292) -- (6.4362,3.9441) -- (6.4212,4.0587) -- (6.6716,3.8451) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.4359,4.7829) -- (5.0977,4.8912) -- (4.9993,4.7660) -- (5.3085,4.6669) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (2.8023,4.8912) -- (2.4641,4.7829) -- (2.5915,4.6669) -- (2.9007,4.7660) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (4.2528,4.5042) -- (3.9500,4.5167) -- (3.9500,4.2992) -- (4.2320,4.2876) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (3.9500,4.5167) -- (3.6472,4.5042) -- (3.6680,4.2876) -- (3.9500,4.2992) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (2.4641,4.5337) -- (2.1624,4.3990) -- (2.2622,4.3311) -- (2.5470,4.4582) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.7376,4.3990) -- (5.4359,4.5337) -- (5.3530,4.4582) -- (5.6378,4.3311) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (2.9395,3.5422) -- (2.7344,3.4506) -- (2.6752,3.3094) -- (2.8903,3.4054) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (5.1656,3.4506) -- (4.9605,3.5422) -- (5.0097,3.4054) -- (5.2248,3.3094) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (1.1699,3.2356) -- (0.9826,2.9992) -- (0.8560,3.1685) -- (1.0514,3.4150) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (6.9174,2.9992) -- (6.7301,3.2356) -- (6.8486,3.4150) -- (7.0440,3.1685) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (1.2504,4.2100) -- (0.9768,3.9766) -- (1.0514,4.1289) -- (1.3181,4.3564) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (6.9232,3.9766) -- (6.6496,4.2100) -- (6.5819,4.3564) -- (6.8486,4.1289) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (2.6752,3.3094) -- (2.4915,3.1969) -- (2.3838,3.0899) -- (2.5811,3.2107) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (5.4085,3.1969) -- (5.2248,3.3094) -- (5.3189,3.2107) -- (5.5162,3.0899) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (4.9437,3.7149) -- (4.7175,3.7873) -- (4.7305,3.6159) -- (4.9605,3.5422) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (3.1825,3.7873) -- (2.9563,3.7149) -- (2.9395,3.5422) -- (3.1695,3.6159) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.1253,3.2905) -- (1.9404,3.1328) -- (1.8232,3.1175) -- (2.0189,3.2845) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.9596,3.1328) -- (5.7747,3.2905) -- (5.8811,3.2845) -- (6.0768,3.1175) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (4.5071,4.2531) -- (4.2320,4.2876) -- (4.2189,4.0723) -- (4.4812,4.0394) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (3.6680,4.2876) -- (3.3929,4.2531) -- (3.4188,4.0394) -- (3.6811,4.0723) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.6975,2.8860) -- (1.5457,2.6944) -- (1.3396,2.7537) -- (1.5044,2.9617) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (6.3543,2.6944) -- (6.2025,2.8860) -- (6.3956,2.9617) -- (6.5604,2.7537) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (4.7305,3.9854) -- (4.4812,4.0394) -- (4.4724,3.8404) -- (4.7175,3.7873) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (3.4188,4.0394) -- (3.1695,3.9854) -- (3.1825,3.7873) -- (3.4276,3.8404) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (4.5482,4.4671) -- (4.2528,4.5042) -- (4.2320,4.2876) -- (4.5071,4.2531) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (3.6472,4.5042) -- (3.3518,4.4671) -- (3.3929,4.2531) -- (3.6680,4.2876) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (2.3367,4.8502) -- (2.0092,4.7040) -- (2.1624,4.6482) -- (2.4641,4.7829) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (5.8908,4.7040) -- (5.5633,4.8502) -- (5.4359,4.7829) -- (5.7376,4.6482) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (2.7736,3.9666) -- (2.5347,3.8600) -- (2.5479,3.7329) -- (2.7845,3.8385) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (5.3653,3.8600) -- (5.1264,3.9666) -- (5.1155,3.8385) -- (5.3521,3.7329) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.9697,4.4375) -- (1.6843,4.2629) -- (1.7907,4.2689) -- (2.0627,4.4354) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.2157,4.2629) -- (5.9303,4.4375) -- (5.8373,4.4354) -- (6.1093,4.2689) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (3.2982,4.6668) -- (2.9924,4.6006) -- (3.0711,4.4064) -- (3.3518,4.4671) -- cycle;
\path[draw=ceFigColor63,fill=ceFigColor63,line width=0.08pt] (4.9076,4.6006) -- (4.6018,4.6668) -- (4.5482,4.4671) -- (4.8289,4.4064) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.3838,3.0899) -- (2.2251,2.9546) -- (2.0706,2.8823) -- (2.2435,3.0298) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (5.6749,2.9546) -- (5.5162,3.0899) -- (5.6565,3.0298) -- (5.8294,2.8823) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.5470,4.4582) -- (2.2622,4.3311) -- (2.3552,4.2361) -- (2.6243,4.3562) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.6378,4.3311) -- (5.3530,4.4582) -- (5.2757,4.3562) -- (5.5448,4.2361) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (1.0514,3.4150) -- (0.8560,3.1685) -- (0.7765,3.3542) -- (0.9768,3.6070) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (7.0440,3.1685) -- (6.8486,3.4150) -- (6.9232,3.6070) -- (7.1235,3.3542) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.4788,4.0587) -- (1.2284,3.8451) -- (1.2769,3.9443) -- (1.5229,4.1541) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (6.6716,3.8451) -- (6.4212,4.0587) -- (6.3771,4.1541) -- (6.6231,3.9443) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (2.5347,3.6195) -- (2.3308,3.4946) -- (2.2867,3.3993) -- (2.4962,3.5275) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (5.5692,3.4946) -- (5.3653,3.6195) -- (5.4038,3.5275) -- (5.6133,3.3993) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.8906,2.8589) -- (1.7519,2.6837) -- (1.5457,2.6944) -- (1.6975,2.8860) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (6.1481,2.6837) -- (6.0094,2.8589) -- (6.2025,2.8860) -- (6.3543,2.6944) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (3.3929,4.2531) -- (3.1316,4.1965) -- (3.1695,3.9854) -- (3.4188,4.0394) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (4.7684,4.1965) -- (4.5071,4.2531) -- (4.4812,4.0394) -- (4.7305,3.9854) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (4.8289,4.4064) -- (4.5482,4.4671) -- (4.5071,4.2531) -- (4.7684,4.1965) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (3.3518,4.4671) -- (3.0711,4.4064) -- (3.1316,4.1965) -- (3.3929,4.2531) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (2.7416,4.1017) -- (2.4962,3.9922) -- (2.5347,3.8600) -- (2.7736,3.9666) -- cycle;
\path[draw=ceFigColor55,fill=ceFigColor55,line width=0.08pt] (5.4038,3.9922) -- (5.1584,4.1017) -- (5.1264,3.9666) -- (5.3653,3.8600) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.3085,4.6669) -- (4.9993,4.7660) -- (4.9076,4.6006) -- (5.1898,4.5102) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (2.9007,4.7660) -- (2.5915,4.6669) -- (2.7102,4.5102) -- (2.9924,4.6006) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.2166,3.3297) -- (2.0410,3.1798) -- (1.9404,3.1328) -- (2.1253,3.2905) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.8590,3.1798) -- (5.6834,3.3297) -- (5.7747,3.2905) -- (5.9596,3.1328) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (2.6243,4.3562) -- (2.3552,4.2361) -- (2.4350,4.1205) -- (2.6906,4.2346) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.5448,4.2361) -- (5.2757,4.3562) -- (5.2094,4.2346) -- (5.4650,4.1205) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.4650,4.1205) -- (5.2094,4.2346) -- (5.1584,4.1017) -- (5.4038,3.9922) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (2.6906,4.2346) -- (2.4350,4.1205) -- (2.4962,3.9922) -- (2.7416,4.1017) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (4.9605,3.9117) -- (4.7305,3.9854) -- (4.7175,3.7873) -- (4.9437,3.7149) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (3.1695,3.9854) -- (2.9395,3.9117) -- (2.9563,3.7149) -- (3.1825,3.7873) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.8664,4.7073) -- (1.5661,4.5236) -- (1.7295,4.5328) -- (2.0092,4.7040) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.3339,4.5236) -- (6.0336,4.7073) -- (5.8908,4.7040) -- (6.1705,4.5328) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (2.9563,3.7149) -- (2.7546,3.6248) -- (2.7344,3.4506) -- (2.9395,3.5422) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (5.1454,3.6248) -- (4.9437,3.7149) -- (4.9605,3.5422) -- (5.1656,3.4506) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.0627,4.4354) -- (1.7907,4.2689) -- (1.9048,4.2414) -- (2.1624,4.3990) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.1093,4.2689) -- (5.8373,4.4354) -- (5.7376,4.3990) -- (5.9952,4.2414) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (1.4547,3.2621) -- (1.2865,3.0499) -- (1.1792,3.1420) -- (1.3541,3.3627) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (6.6135,3.0499) -- (6.4453,3.2621) -- (6.5459,3.3627) -- (6.7208,3.1420) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (6.8486,4.1289) -- (6.5819,4.3564) -- (6.4742,4.4634) -- (6.7301,4.2452) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (1.3181,4.3564) -- (1.0514,4.1289) -- (1.1699,4.2452) -- (1.4258,4.4634) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.5718,3.1845) -- (1.4116,2.9822) -- (1.2865,3.0499) -- (1.4547,3.2621) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.4884,2.9822) -- (6.3282,3.1845) -- (6.4453,3.2621) -- (6.6135,3.0499) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (0.9768,3.6070) -- (0.7765,3.3542) -- (0.7493,3.5436) -- (0.9514,3.7986) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (7.1235,3.3542) -- (6.9232,3.6070) -- (6.9486,3.7986) -- (7.1507,3.5436) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (1.5229,4.1541) -- (1.2769,3.9443) -- (1.3541,4.0199) -- (1.5930,4.2237) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.6231,3.9443) -- (6.3771,4.1541) -- (6.3070,4.2237) -- (6.5459,4.0199) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (2.7344,3.4506) -- (2.5592,3.3434) -- (2.4915,3.1969) -- (2.6752,3.3094) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (5.3408,3.3434) -- (5.1656,3.4506) -- (5.2248,3.3094) -- (5.4085,3.1969) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (2.5479,3.7329) -- (2.3458,3.6092) -- (2.3308,3.4946) -- (2.5347,3.6195) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (5.5542,3.6092) -- (5.3521,3.7329) -- (5.3653,3.6195) -- (5.5692,3.4946) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.3541,3.3627) -- (1.1792,3.1420) -- (1.0968,3.2522) -- (1.2769,3.4795) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.7208,3.1420) -- (6.5459,3.3627) -- (6.6231,3.4795) -- (6.8032,3.2522) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (5.7376,4.6482) -- (5.4359,4.7829) -- (5.3085,4.6669) -- (5.5843,4.5438) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (2.4641,4.7829) -- (2.1624,4.6482) -- (2.3157,4.5438) -- (2.5915,4.6669) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.3543,2.9436) -- (6.2025,3.1352) -- (6.3282,3.1845) -- (6.4884,2.9822) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.6975,3.1352) -- (1.5457,2.9436) -- (1.4116,2.9822) -- (1.5718,3.1845) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.1898,4.5102) -- (4.9076,4.6006) -- (4.8289,4.4064) -- (5.0879,4.3234) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (2.9924,4.6006) -- (2.7102,4.5102) -- (2.8121,4.3234) -- (3.0711,4.4064) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.9561,2.7224) -- (5.8294,2.8823) -- (6.0094,2.8589) -- (6.1481,2.6837) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (2.0706,2.8823) -- (1.9439,2.7224) -- (1.7519,2.6837) -- (1.8906,2.8589) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.0097,4.1193) -- (4.7684,4.1965) -- (4.7305,3.9854) -- (4.9605,3.9117) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (3.1316,4.1965) -- (2.8903,4.1193) -- (2.9395,3.9117) -- (3.1695,3.9854) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.2867,3.3993) -- (2.1182,3.2555) -- (2.0410,3.1798) -- (2.2166,3.3297) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.7818,3.2555) -- (5.6133,3.3993) -- (5.6834,3.3297) -- (5.8590,3.1798) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (5.5563,3.0708) -- (5.4085,3.1969) -- (5.5162,3.0899) -- (5.6749,2.9546) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (2.4915,3.1969) -- (2.3437,3.0708) -- (2.2251,2.9546) -- (2.3838,3.0899) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.2769,3.4795) -- (1.0968,3.2522) -- (1.0450,3.3731) -- (1.2284,3.6045) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.8032,3.2522) -- (6.6231,3.4795) -- (6.6716,3.6045) -- (6.8550,3.3731) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.0879,4.3234) -- (4.8289,4.4064) -- (4.7684,4.1965) -- (5.0097,4.1193) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (3.0711,4.4064) -- (2.8121,4.3234) -- (2.8903,4.1193) -- (3.1316,4.1965) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.8232,3.1175) -- (1.6799,2.9367) -- (1.5457,2.9436) -- (1.6975,3.1352) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.2201,2.9367) -- (6.0768,3.1175) -- (6.2025,3.1352) -- (6.3543,2.9436) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.1624,4.3990) -- (1.9048,4.2414) -- (2.0189,4.1822) -- (2.2622,4.3311) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (5.9952,4.2414) -- (5.7376,4.3990) -- (5.6378,4.3311) -- (5.8811,4.1822) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (2.5347,3.8600) -- (2.3308,3.7352) -- (2.3458,3.6092) -- (2.5479,3.7329) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (5.5692,3.7352) -- (5.3653,3.8600) -- (5.3521,3.7329) -- (5.5542,3.6092) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (2.9395,3.9117) -- (2.7344,3.8202) -- (2.7546,3.6248) -- (2.9563,3.7149) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (5.1656,3.8202) -- (4.9605,3.9117) -- (4.9437,3.7149) -- (5.1454,3.6248) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.5930,4.2237) -- (1.3541,4.0199) -- (1.4547,4.0670) -- (1.6843,4.2629) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.5459,4.0199) -- (6.3070,4.2237) -- (6.2157,4.2629) -- (6.4453,4.0670) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (1.2284,3.6045) -- (1.0450,3.3731) -- (1.0273,3.4964) -- (1.2118,3.7292) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (6.8550,3.3731) -- (6.6716,3.6045) -- (6.6882,3.7292) -- (6.8727,3.4964) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.9514,3.7986) -- (0.7493,3.5436) -- (0.7765,3.7237) -- (0.9768,3.9766) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (7.1507,3.5436) -- (6.9486,3.7986) -- (6.9232,3.9766) -- (7.1235,3.7237) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (5.5843,4.5438) -- (5.3085,4.6669) -- (5.1898,4.5102) -- (5.4415,4.3978) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (2.5915,4.6669) -- (2.3157,4.5438) -- (2.4585,4.3978) -- (2.7102,4.5102) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (2.0092,4.7040) -- (1.7295,4.5328) -- (1.9048,4.4906) -- (2.1624,4.6482) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.1705,4.5328) -- (5.8908,4.7040) -- (5.7376,4.6482) -- (5.9952,4.4906) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.2622,4.3311) -- (2.0189,4.1822) -- (2.1253,4.0954) -- (2.3552,4.2361) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.8811,4.1822) -- (5.6378,4.3311) -- (5.5448,4.2361) -- (5.7747,4.0954) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.9404,3.1328) -- (1.8049,2.9618) -- (1.6799,2.9367) -- (1.8232,3.1175) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.0951,2.9618) -- (5.9596,3.1328) -- (6.0768,3.1175) -- (6.2201,2.9367) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (2.4962,3.9922) -- (2.2867,3.8640) -- (2.3308,3.7352) -- (2.5347,3.8600) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.6133,3.8640) -- (5.4038,3.9922) -- (5.3653,3.8600) -- (5.5692,3.7352) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.3308,3.4946) -- (2.1667,3.3547) -- (2.1182,3.2555) -- (2.2867,3.3993) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (5.7333,3.3547) -- (5.5692,3.4946) -- (5.6133,3.3993) -- (5.7818,3.2555) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (1.4258,4.4634) -- (1.1699,4.2452) -- (1.3245,4.3175) -- (1.5661,4.5236) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (6.7301,4.2452) -- (6.4742,4.4634) -- (6.3339,4.5236) -- (6.5755,4.3175) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.2251,2.9546) -- (2.1089,2.8079) -- (1.9439,2.7224) -- (2.0706,2.8823) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (5.7911,2.8079) -- (5.6749,2.9546) -- (5.8294,2.8823) -- (5.9561,2.7224) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (2.7546,3.6248) -- (2.5823,3.5194) -- (2.5592,3.3434) -- (2.7344,3.4506) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (5.3177,3.5194) -- (5.1454,3.6248) -- (5.1656,3.4506) -- (5.3408,3.3434) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (2.3552,4.2361) -- (2.1253,4.0954) -- (2.2166,3.9869) -- (2.4350,4.1205) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.7747,4.0954) -- (5.5448,4.2361) -- (5.4650,4.1205) -- (5.6834,3.9869) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (2.4350,4.1205) -- (2.2166,3.9869) -- (2.2867,3.8640) -- (2.4962,3.9922) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (5.6834,3.9869) -- (5.4650,4.1205) -- (5.4038,3.9922) -- (5.6133,3.8640) -- cycle;
\path[draw=ceFigColor66,fill=ceFigColor66,line width=0.08pt] (5.2248,4.0233) -- (5.0097,4.1193) -- (4.9605,3.9117) -- (5.1656,3.8202) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (2.8903,4.1193) -- (2.6752,4.0233) -- (2.7344,3.8202) -- (2.9395,3.9117) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.6609,2.5348) -- (6.5604,2.7537) -- (6.7525,2.8577) -- (6.8604,2.6227) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.3396,2.7537) -- (1.2391,2.5348) -- (1.0396,2.6227) -- (1.1475,2.8577) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (5.4415,4.3978) -- (5.1898,4.5102) -- (5.0879,4.3234) -- (5.3189,4.2203) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (2.7102,4.5102) -- (2.4585,4.3978) -- (2.5811,4.2203) -- (2.8121,4.3234) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.2118,3.7292) -- (1.0273,3.4964) -- (1.0450,3.6136) -- (1.2284,3.8451) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.8727,3.4964) -- (6.6882,3.7292) -- (6.6716,3.8451) -- (6.8550,3.6136) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.6843,4.2629) -- (1.4547,4.0670) -- (1.5718,4.0822) -- (1.7907,4.2689) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.4453,4.0670) -- (6.2157,4.2629) -- (6.1093,4.2689) -- (6.3282,4.0822) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.5457,2.6944) -- (1.4531,2.4928) -- (1.2391,2.5348) -- (1.3396,2.7537) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.4469,2.4928) -- (6.3543,2.6944) -- (6.5604,2.7537) -- (6.6609,2.5348) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (2.5592,3.3434) -- (2.4182,3.2232) -- (2.3437,3.0708) -- (2.4915,3.1969) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (5.4818,3.2232) -- (5.3408,3.3434) -- (5.4085,3.1969) -- (5.5563,3.0708) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.1475,2.8577) -- (1.0396,2.6227) -- (0.8683,2.7503) -- (0.9826,2.9992) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (6.8604,2.6227) -- (6.7525,2.8577) -- (6.9174,2.9992) -- (7.0317,2.7503) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (5.3189,4.2203) -- (5.0879,4.3234) -- (5.0097,4.1193) -- (5.2248,4.0233) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (2.8121,4.3234) -- (2.5811,4.2203) -- (2.6752,4.0233) -- (2.8903,4.1193) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.0410,3.1798) -- (1.9123,3.0175) -- (1.8049,2.9618) -- (1.9404,3.1328) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.9877,3.0175) -- (5.8590,3.1798) -- (5.9596,3.1328) -- (6.0951,2.9618) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (2.3458,3.6092) -- (2.1832,3.4705) -- (2.1667,3.3547) -- (2.3308,3.4946) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.7168,3.4705) -- (5.5542,3.6092) -- (5.5692,3.4946) -- (5.7333,3.3547) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.7519,2.6837) -- (1.6672,2.4994) -- (1.4531,2.4928) -- (1.5457,2.6944) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.2328,2.4994) -- (6.1481,2.6837) -- (6.3543,2.6944) -- (6.4469,2.4928) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.9768,3.9766) -- (0.7765,3.7237) -- (0.8560,3.8824) -- (1.0514,4.1289) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (7.1235,3.7237) -- (6.9232,3.9766) -- (6.8486,4.1289) -- (7.0440,3.8824) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (2.1624,4.6482) -- (1.9048,4.4906) -- (2.0801,4.3997) -- (2.3157,4.5438) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (5.9952,4.4906) -- (5.7376,4.6482) -- (5.5843,4.5438) -- (5.8199,4.3997) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (0.9826,2.9992) -- (0.8683,2.7503) -- (0.7368,2.9091) -- (0.8560,3.1685) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (7.0317,2.7503) -- (6.9174,2.9992) -- (7.0440,3.1685) -- (7.1632,2.9091) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (2.7344,3.8202) -- (2.5592,3.7129) -- (2.5823,3.5194) -- (2.7546,3.6248) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (5.3408,3.7129) -- (5.1656,3.8202) -- (5.1454,3.6248) -- (5.3177,3.5194) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.2284,3.8451) -- (1.0450,3.6136) -- (1.0968,3.7169) -- (1.2769,3.9443) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.8550,3.6136) -- (6.6716,3.8451) -- (6.6231,3.9443) -- (6.8032,3.7169) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.7907,4.2689) -- (1.5718,4.0822) -- (1.6975,4.0646) -- (1.9048,4.2414) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3282,4.0822) -- (6.1093,4.2689) -- (5.9952,4.2414) -- (6.2025,4.0646) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (5.6646,2.9342) -- (5.5563,3.0708) -- (5.6749,2.9546) -- (5.7911,2.8079) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.3437,3.0708) -- (2.2354,2.9342) -- (2.1089,2.8079) -- (2.2251,2.9546) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.5661,4.5236) -- (1.3245,4.3175) -- (1.5044,4.3409) -- (1.7295,4.5328) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.5755,4.3175) -- (6.3339,4.5236) -- (6.1705,4.5328) -- (6.3956,4.3409) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.1182,3.2555) -- (1.9947,3.0997) -- (1.9123,3.0175) -- (2.0410,3.1798) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.9053,3.0997) -- (5.7818,3.2555) -- (5.8590,3.1798) -- (5.9877,3.0175) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (2.3308,3.7352) -- (2.1667,3.5952) -- (2.1832,3.4705) -- (2.3458,3.6092) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.7333,3.5952) -- (5.5692,3.7352) -- (5.5542,3.6092) -- (5.7168,3.4705) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.9439,2.7224) -- (1.8667,2.5542) -- (1.6672,2.4994) -- (1.7519,2.6837) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.0333,2.5542) -- (5.9561,2.7224) -- (6.1481,2.6837) -- (6.2328,2.4994) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (0.8560,3.1685) -- (0.7368,2.9091) -- (0.6542,3.0881) -- (0.7765,3.3542) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (7.1632,2.9091) -- (7.0440,3.1685) -- (7.1235,3.3542) -- (7.2458,3.0881) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (2.3157,4.5438) -- (2.0801,4.3997) -- (2.2435,4.2663) -- (2.4585,4.3978) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (5.8199,4.3997) -- (5.5843,4.5438) -- (5.4415,4.3978) -- (5.6565,4.2663) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (2.5823,3.5194) -- (2.4437,3.4012) -- (2.4182,3.2232) -- (2.5592,3.3434) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (5.4563,3.4012) -- (5.3177,3.5194) -- (5.3408,3.3434) -- (5.4818,3.2232) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.9048,4.2414) -- (1.6975,4.0646) -- (1.8232,4.0153) -- (2.0189,4.1822) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.2025,4.0646) -- (5.9952,4.2414) -- (5.8811,4.1822) -- (6.0768,4.0153) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (2.6752,4.0233) -- (2.4915,3.9108) -- (2.5592,3.7129) -- (2.7344,3.8202) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (5.4085,3.9108) -- (5.2248,4.0233) -- (5.1656,3.8202) -- (5.3408,3.7129) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.4116,2.9822) -- (1.3138,2.7694) -- (1.1839,2.8265) -- (1.2865,3.0499) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.5862,2.7694) -- (6.4884,2.9822) -- (6.6135,3.0499) -- (6.7161,2.8265) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.5457,2.9436) -- (1.4531,2.7420) -- (1.3138,2.7694) -- (1.4116,2.9822) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.4469,2.7420) -- (6.3543,2.9436) -- (6.4884,2.9822) -- (6.5862,2.7694) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (2.2867,3.8640) -- (2.1182,3.7202) -- (2.1667,3.5952) -- (2.3308,3.7352) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.7818,3.7202) -- (5.6133,3.8640) -- (5.5692,3.7352) -- (5.7333,3.5952) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.2865,3.0499) -- (1.1839,2.8265) -- (1.0724,2.9096) -- (1.1792,3.1420) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.7161,2.8265) -- (6.6135,3.0499) -- (6.7208,3.1420) -- (6.8276,2.9096) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.2769,3.9443) -- (1.0968,3.7169) -- (1.1792,3.7992) -- (1.3541,4.0199) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.8032,3.7169) -- (6.6231,3.9443) -- (6.5459,4.0199) -- (6.7208,3.7992) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (1.0514,4.1289) -- (0.8560,3.8824) -- (0.9826,4.0088) -- (1.1699,4.2452) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (7.0440,3.8824) -- (6.8486,4.1289) -- (6.7301,4.2452) -- (6.9174,4.0088) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (2.4585,4.3978) -- (2.2435,4.2663) -- (2.3838,4.0996) -- (2.5811,4.2203) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.6565,4.2663) -- (5.4415,4.3978) -- (5.3189,4.2203) -- (5.5162,4.0996) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (2.0189,4.1822) -- (1.8232,4.0153) -- (1.9404,3.9377) -- (2.1253,4.0954) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.0768,4.0153) -- (5.8811,4.1822) -- (5.7747,4.0954) -- (5.9596,3.9377) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.1667,3.3547) -- (2.0465,3.2030) -- (1.9947,3.0997) -- (2.1182,3.2555) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.8535,3.2030) -- (5.7333,3.3547) -- (5.7818,3.2555) -- (5.9053,3.0997) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.6799,2.9367) -- (1.5925,2.7463) -- (1.4531,2.7420) -- (1.5457,2.9436) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.3075,2.7463) -- (6.2201,2.9367) -- (6.3543,2.9436) -- (6.4469,2.7420) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (2.5811,4.2203) -- (2.3838,4.0996) -- (2.4915,3.9108) -- (2.6752,4.0233) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.5162,4.0996) -- (5.3189,4.2203) -- (5.2248,4.0233) -- (5.4085,3.9108) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (2.2166,3.9869) -- (2.0410,3.8370) -- (2.1182,3.7202) -- (2.2867,3.8640) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.8590,3.8370) -- (5.6834,3.9869) -- (5.6133,3.8640) -- (5.7818,3.7202) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.1792,3.1420) -- (1.0724,2.9096) -- (0.9869,3.0129) -- (1.0968,3.2522) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.8276,2.9096) -- (6.7208,3.1420) -- (6.8032,3.2522) -- (6.9131,3.0129) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (2.1253,4.0954) -- (1.9404,3.9377) -- (2.0410,3.8370) -- (2.2166,3.9869) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.9596,3.9377) -- (5.7747,4.0954) -- (5.6834,3.9869) -- (5.8590,3.8370) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.1089,2.8079) -- (2.0380,2.6535) -- (1.8667,2.5542) -- (1.9439,2.7224) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (5.8620,2.6535) -- (5.7911,2.8079) -- (5.9561,2.7224) -- (6.0333,2.5542) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.7295,4.5328) -- (1.5044,4.3409) -- (1.6975,4.3138) -- (1.9048,4.4906) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.3956,4.3409) -- (6.1705,4.5328) -- (5.9952,4.4906) -- (6.2025,4.3138) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (2.4182,3.2232) -- (2.3150,3.0929) -- (2.2354,2.9342) -- (2.3437,3.0708) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (5.5850,3.0929) -- (5.4818,3.2232) -- (5.5563,3.0708) -- (5.6646,2.9342) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (0.7765,3.3542) -- (0.6542,3.0881) -- (0.6260,3.2752) -- (0.7493,3.5436) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (7.2458,3.0881) -- (7.1235,3.3542) -- (7.1507,3.5436) -- (7.2740,3.2752) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.8049,2.9618) -- (1.7223,2.7820) -- (1.5925,2.7463) -- (1.6799,2.9367) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.1777,2.7820) -- (6.0951,2.9618) -- (6.2201,2.9367) -- (6.3075,2.7463) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.0968,3.2522) -- (0.9869,3.0129) -- (0.9331,3.1295) -- (1.0450,3.3731) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.9131,3.0129) -- (6.8032,3.2522) -- (6.8550,3.3731) -- (6.9669,3.1295) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.3541,4.0199) -- (1.1792,3.7992) -- (1.2865,3.8548) -- (1.4547,4.0670) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.7208,3.7992) -- (6.5459,4.0199) -- (6.4453,4.0670) -- (6.6135,3.8548) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (2.5592,3.7129) -- (2.4182,3.5927) -- (2.4437,3.4012) -- (2.5823,3.5194) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (5.4818,3.5927) -- (5.3408,3.7129) -- (5.3177,3.5194) -- (5.4563,3.4012) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (2.1832,3.4705) -- (2.0642,3.3203) -- (2.0465,3.2030) -- (2.1667,3.3547) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.8358,3.3203) -- (5.7168,3.4705) -- (5.7333,3.3547) -- (5.8535,3.2030) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.9123,3.0175) -- (1.8338,2.8466) -- (1.7223,2.7820) -- (1.8049,2.9618) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.0662,2.8466) -- (5.9877,3.0175) -- (6.0951,2.9618) -- (6.1777,2.7820) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (1.0450,3.3731) -- (0.9331,3.1295) -- (0.9147,3.2513) -- (1.0273,3.4964) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (6.9669,3.1295) -- (6.8550,3.3731) -- (6.8727,3.4964) -- (6.9853,3.2513) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.9048,4.4906) -- (1.6975,4.3138) -- (1.8906,4.2380) -- (2.0801,4.3997) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.2025,4.3138) -- (5.9952,4.4906) -- (5.8199,4.3997) -- (6.0094,4.2380) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (1.1699,4.2452) -- (0.9826,4.0088) -- (1.1475,4.0942) -- (1.3245,4.3175) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (6.9174,4.0088) -- (6.7301,4.2452) -- (6.5755,4.3175) -- (6.7525,4.0942) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (5.7306,2.7905) -- (5.6646,2.9342) -- (5.7911,2.8079) -- (5.8620,2.6535) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.2354,2.9342) -- (2.1694,2.7905) -- (2.0380,2.6535) -- (2.1089,2.8079) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4547,4.0670) -- (1.2865,3.8548) -- (1.4116,3.8800) -- (1.5718,4.0822) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.6135,3.8548) -- (6.4453,4.0670) -- (6.3282,4.0822) -- (6.4884,3.8800) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (2.4915,3.9108) -- (2.3437,3.7847) -- (2.4182,3.5927) -- (2.5592,3.7129) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.5563,3.7847) -- (5.4085,3.9108) -- (5.3408,3.7129) -- (5.4818,3.5927) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (2.4437,3.4012) -- (2.3421,3.2731) -- (2.3150,3.0929) -- (2.4182,3.2232) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (5.5579,3.2731) -- (5.4563,3.4012) -- (5.4818,3.2232) -- (5.5850,3.0929) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (2.1667,3.5952) -- (2.0465,3.4436) -- (2.0642,3.3203) -- (2.1832,3.4705) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.8535,3.4436) -- (5.7333,3.5952) -- (5.7168,3.4705) -- (5.8358,3.3203) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.7493,3.5436) -- (0.6260,3.2752) -- (0.6542,3.4576) -- (0.7765,3.7237) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (7.2740,3.2752) -- (7.1507,3.5436) -- (7.1235,3.7237) -- (7.2458,3.4576) -- cycle;
\path[draw=ceFigColor86,fill=ceFigColor86,line width=0.08pt] (1.4531,2.4928) -- (1.4220,2.2861) -- (1.2053,2.3104) -- (1.2391,2.5348) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.4780,2.2861) -- (6.4469,2.4928) -- (6.6609,2.5348) -- (6.6947,2.3104) -- cycle;
\path[draw=ceFigColor86,fill=ceFigColor86,line width=0.08pt] (1.6672,2.4994) -- (1.6387,2.3104) -- (1.4220,2.2861) -- (1.4531,2.4928) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.2613,2.3104) -- (6.2328,2.4994) -- (6.4469,2.4928) -- (6.4780,2.2861) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.2391,2.5348) -- (1.2053,2.3104) -- (1.0033,2.3817) -- (1.0396,2.6227) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.6947,2.3104) -- (6.6609,2.5348) -- (6.8604,2.6227) -- (6.8967,2.3817) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.9947,3.0997) -- (1.9194,2.9358) -- (1.8338,2.8466) -- (1.9123,3.0175) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.9806,2.9358) -- (5.9053,3.0997) -- (5.9877,3.0175) -- (6.0662,2.8466) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (2.0801,4.3997) -- (1.8906,4.2380) -- (2.0706,4.1188) -- (2.2435,4.2663) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.0094,4.2380) -- (5.8199,4.3997) -- (5.6565,4.2663) -- (5.8294,4.1188) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.0273,3.4964) -- (0.9147,3.2513) -- (0.9331,3.3700) -- (1.0450,3.6136) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.9853,3.2513) -- (6.8727,3.4964) -- (6.8550,3.6136) -- (6.9669,3.3700) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (2.3838,4.0996) -- (2.2251,3.9642) -- (2.3437,3.7847) -- (2.4915,3.9108) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.6749,3.9642) -- (5.5162,4.0996) -- (5.4085,3.9108) -- (5.5563,3.7847) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.5718,4.0822) -- (1.4116,3.8800) -- (1.5457,3.8730) -- (1.6975,4.0646) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.4884,3.8800) -- (6.3282,4.0822) -- (6.2025,4.0646) -- (6.3543,3.8730) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (2.2435,4.2663) -- (2.0706,4.1188) -- (2.2251,3.9642) -- (2.3838,4.0996) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.8294,4.1188) -- (5.6565,4.2663) -- (5.5162,4.0996) -- (5.6749,3.9642) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (2.1182,3.7202) -- (1.9947,3.5644) -- (2.0465,3.4436) -- (2.1667,3.5952) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.9053,3.5644) -- (5.7818,3.7202) -- (5.7333,3.5952) -- (5.8535,3.4436) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.8667,2.5542) -- (1.8407,2.3817) -- (1.6387,2.3104) -- (1.6672,2.4994) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.0593,2.3817) -- (6.0333,2.5542) -- (6.2328,2.4994) -- (6.2613,2.3104) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.0396,2.6227) -- (1.0033,2.3817) -- (0.8299,2.4952) -- (0.8683,2.7503) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (6.8967,2.3817) -- (6.8604,2.6227) -- (7.0317,2.7503) -- (7.0701,2.4952) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.3245,4.3175) -- (1.1475,4.0942) -- (1.3396,4.1329) -- (1.5044,4.3409) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.7525,4.0942) -- (6.5755,4.3175) -- (6.3956,4.3409) -- (6.5604,4.1329) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.6975,4.0646) -- (1.5457,3.8730) -- (1.6799,3.8344) -- (1.8232,4.0153) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3543,3.8730) -- (6.2025,4.0646) -- (6.0768,4.0153) -- (6.2201,3.8344) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (2.3150,3.0929) -- (2.2520,2.9558) -- (2.1694,2.7905) -- (2.2354,2.9342) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (5.6480,2.9558) -- (5.5850,3.0929) -- (5.6646,2.9342) -- (5.7306,2.7905) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (2.0410,3.8370) -- (1.9123,3.6747) -- (1.9947,3.5644) -- (2.1182,3.7202) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.9877,3.6747) -- (5.8590,3.8370) -- (5.7818,3.7202) -- (5.9053,3.5644) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.0465,3.2030) -- (1.9732,3.0434) -- (1.9194,2.9358) -- (1.9947,3.0997) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.9268,3.0434) -- (5.8535,3.2030) -- (5.9053,3.0997) -- (5.9806,2.9358) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.4182,3.5927) -- (2.3150,3.4624) -- (2.3421,3.2731) -- (2.4437,3.4012) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (5.5850,3.4624) -- (5.4818,3.5927) -- (5.4563,3.4012) -- (5.5579,3.2731) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.8232,4.0153) -- (1.6799,3.8344) -- (1.8049,3.7668) -- (1.9404,3.9377) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.2201,3.8344) -- (6.0768,4.0153) -- (5.9596,3.9377) -- (6.0951,3.7668) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.0450,3.6136) -- (0.9331,3.3700) -- (0.9869,3.4777) -- (1.0968,3.7169) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.9669,3.3700) -- (6.8550,3.6136) -- (6.8032,3.7169) -- (6.9131,3.4777) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.9404,3.9377) -- (1.8049,3.7668) -- (1.9123,3.6747) -- (2.0410,3.8370) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.0951,3.7668) -- (5.9596,3.9377) -- (5.8590,3.8370) -- (5.9877,3.6747) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.7765,3.7237) -- (0.6542,3.4576) -- (0.7368,3.6230) -- (0.8560,3.8824) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (7.2458,3.4576) -- (7.1235,3.7237) -- (7.0440,3.8824) -- (7.1632,3.6230) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.0380,2.6535) -- (2.0141,2.4952) -- (1.8407,2.3817) -- (1.8667,2.5542) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (5.8859,2.4952) -- (5.8620,2.6535) -- (6.0333,2.5542) -- (6.0593,2.3817) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (0.8683,2.7503) -- (0.8299,2.4952) -- (0.6968,2.6430) -- (0.7368,2.9091) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (7.0701,2.4952) -- (7.0317,2.7503) -- (7.1632,2.9091) -- (7.2032,2.6430) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.4531,2.7420) -- (1.4220,2.5353) -- (1.2809,2.5511) -- (1.3138,2.7694) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.4780,2.5353) -- (6.4469,2.7420) -- (6.5862,2.7694) -- (6.6191,2.5511) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.5925,2.7463) -- (1.5631,2.5511) -- (1.4220,2.5353) -- (1.4531,2.7420) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.3369,2.5511) -- (6.3075,2.7463) -- (6.4469,2.7420) -- (6.4780,2.5353) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.3138,2.7694) -- (1.2809,2.5511) -- (1.1495,2.5975) -- (1.1839,2.8265) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.6191,2.5511) -- (6.5862,2.7694) -- (6.7161,2.8265) -- (6.7506,2.5975) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (2.0642,3.3203) -- (1.9915,3.1621) -- (1.9732,3.0434) -- (2.0465,3.2030) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (5.9085,3.1621) -- (5.8358,3.3203) -- (5.8535,3.2030) -- (5.9268,3.0434) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.5044,4.3409) -- (1.3396,4.1329) -- (1.5457,4.1222) -- (1.6975,4.3138) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.5604,4.1329) -- (6.3956,4.3409) -- (6.2025,4.3138) -- (6.3543,4.1222) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.7223,2.7820) -- (1.6946,2.5975) -- (1.5631,2.5511) -- (1.5925,2.7463) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.2055,2.5975) -- (6.1777,2.7820) -- (6.3075,2.7463) -- (6.3369,2.5511) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.0968,3.7169) -- (0.9869,3.4777) -- (1.0724,3.5668) -- (1.1792,3.7992) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.9131,3.4777) -- (6.8032,3.7169) -- (6.7208,3.7992) -- (6.8276,3.5668) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.1839,2.8265) -- (1.1495,2.5975) -- (1.0366,2.6714) -- (1.0724,2.9096) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.7506,2.5975) -- (6.7161,2.8265) -- (6.8276,2.9096) -- (6.8634,2.6714) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.3437,3.7847) -- (2.2354,3.6481) -- (2.3150,3.4624) -- (2.4182,3.5927) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.6646,3.6481) -- (5.5563,3.7847) -- (5.4818,3.5927) -- (5.5850,3.4624) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (2.3421,3.2731) -- (2.2802,3.1382) -- (2.2520,2.9558) -- (2.3150,3.0929) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (5.6198,3.1382) -- (5.5579,3.2731) -- (5.5850,3.0929) -- (5.6480,2.9558) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.1694,2.7905) -- (2.1472,2.6430) -- (2.0141,2.4952) -- (2.0380,2.6535) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (5.7528,2.6430) -- (5.7306,2.7905) -- (5.8620,2.6535) -- (5.8859,2.4952) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (0.7368,2.9091) -- (0.6968,2.6430) -- (0.6131,2.8152) -- (0.6542,3.0881) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (7.2032,2.6430) -- (7.1632,2.9091) -- (7.2458,3.0881) -- (7.2869,2.8152) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.8338,2.8466) -- (1.8074,2.6714) -- (1.6946,2.5975) -- (1.7223,2.7820) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.0926,2.6714) -- (6.0662,2.8466) -- (6.1777,2.7820) -- (6.2055,2.5975) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.0724,2.9096) -- (1.0366,2.6714) -- (0.9499,2.7676) -- (0.9869,3.0129) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (6.8634,2.6714) -- (6.8276,2.9096) -- (6.9131,3.0129) -- (6.9501,2.7676) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (0.8560,3.8824) -- (0.7368,3.6230) -- (0.8683,3.7599) -- (0.9826,4.0088) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (7.1632,3.6230) -- (7.0440,3.8824) -- (6.9174,4.0088) -- (7.0317,3.7599) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (2.0465,3.4436) -- (1.9732,3.2839) -- (1.9915,3.1621) -- (2.0642,3.3203) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.9268,3.2839) -- (5.8535,3.4436) -- (5.8358,3.3203) -- (5.9085,3.1621) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.6975,4.3138) -- (1.5457,4.1222) -- (1.7519,4.0629) -- (1.8906,4.2380) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.3543,4.1222) -- (6.2025,4.3138) -- (6.0094,4.2380) -- (6.1481,4.0629) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (2.2251,3.9642) -- (2.1089,3.8175) -- (2.2354,3.6481) -- (2.3437,3.7847) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (5.7911,3.8175) -- (5.6749,3.9642) -- (5.5563,3.7847) -- (5.6646,3.6481) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.1792,3.7992) -- (1.0724,3.5668) -- (1.1839,3.6314) -- (1.2865,3.8548) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.8276,3.5668) -- (6.7208,3.7992) -- (6.6135,3.8548) -- (6.7161,3.6314) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.8906,4.2380) -- (1.7519,4.0629) -- (1.9439,3.9590) -- (2.0706,4.1188) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.1481,4.0629) -- (6.0094,4.2380) -- (5.8294,4.1188) -- (5.9561,3.9590) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (2.0706,4.1188) -- (1.9439,3.9590) -- (2.1089,3.8175) -- (2.2251,3.9642) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (5.9561,3.9590) -- (5.8294,4.1188) -- (5.6749,3.9642) -- (5.7911,3.8175) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.9194,2.9358) -- (1.8941,2.7676) -- (1.8074,2.6714) -- (1.8338,2.8466) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (6.0059,2.7676) -- (5.9806,2.9358) -- (6.0662,2.8466) -- (6.0926,2.6714) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (0.9869,3.0129) -- (0.9499,2.7676) -- (0.8955,2.8797) -- (0.9331,3.1295) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.9501,2.7676) -- (6.9131,3.0129) -- (6.9669,3.1295) -- (7.0045,2.8797) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.9947,3.5644) -- (1.9194,3.4005) -- (1.9732,3.2839) -- (2.0465,3.4436) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.9806,3.4005) -- (5.9053,3.5644) -- (5.8535,3.4436) -- (5.9268,3.2839) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (2.2520,2.9558) -- (2.2309,2.8152) -- (2.1472,2.6430) -- (2.1694,2.7905) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (5.6691,2.8152) -- (5.6480,2.9558) -- (5.7306,2.7905) -- (5.7528,2.6430) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.2865,3.8548) -- (1.1839,3.6314) -- (1.3138,3.6671) -- (1.4116,3.8800) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.7161,3.6314) -- (6.6135,3.8548) -- (6.4884,3.8800) -- (6.5862,3.6671) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.3150,3.4624) -- (2.2520,3.3253) -- (2.2802,3.1382) -- (2.3421,3.2731) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.6480,3.3253) -- (5.5850,3.4624) -- (5.5579,3.2731) -- (5.6198,3.1382) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (0.6542,3.0881) -- (0.6131,2.8152) -- (0.5846,3.0000) -- (0.6260,3.2752) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (7.2869,2.8152) -- (7.2458,3.0881) -- (7.2740,3.2752) -- (7.3154,3.0000) -- cycle;
\path[draw=ceFigColor86,fill=ceFigColor86,line width=0.08pt] (1.6387,2.3104) -- (1.6672,2.1214) -- (1.4531,2.0794) -- (1.4220,2.2861) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.2328,2.1214) -- (6.2613,2.3104) -- (6.4780,2.2861) -- (6.4469,2.0794) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (0.9826,4.0088) -- (0.8683,3.7599) -- (1.0396,3.8592) -- (1.1475,4.0942) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (7.0317,3.7599) -- (6.9174,4.0088) -- (6.7525,4.0942) -- (6.8604,3.8592) -- cycle;
\path[draw=ceFigColor86,fill=ceFigColor86,line width=0.08pt] (1.4220,2.2861) -- (1.4531,2.0794) -- (1.2391,2.0860) -- (1.2053,2.3104) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.4469,2.0794) -- (6.4780,2.2861) -- (6.6947,2.3104) -- (6.6609,2.0860) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.8407,2.3817) -- (1.8667,2.2093) -- (1.6672,2.1214) -- (1.6387,2.3104) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.0333,2.2093) -- (6.0593,2.3817) -- (6.2613,2.3104) -- (6.2328,2.1214) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.9123,3.6747) -- (1.8338,3.5038) -- (1.9194,3.4005) -- (1.9947,3.5644) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.0662,3.5038) -- (5.9877,3.6747) -- (5.9053,3.5644) -- (5.9806,3.4005) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (1.9732,3.0434) -- (1.9485,2.8797) -- (1.8941,2.7676) -- (1.9194,2.9358) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.9515,2.8797) -- (5.9268,3.0434) -- (5.9806,2.9358) -- (6.0059,2.7676) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (0.9331,3.1295) -- (0.8955,2.8797) -- (0.8769,3.0000) -- (0.9147,3.2513) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (7.0045,2.8797) -- (6.9669,3.1295) -- (6.9853,3.2513) -- (7.0231,3.0000) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4116,3.8800) -- (1.3138,3.6671) -- (1.4531,3.6714) -- (1.5457,3.8730) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.5862,3.6671) -- (6.4884,3.8800) -- (6.3543,3.8730) -- (6.4469,3.6714) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.8049,3.7668) -- (1.7223,3.5869) -- (1.8338,3.5038) -- (1.9123,3.6747) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.1777,3.5869) -- (6.0951,3.7668) -- (5.9877,3.6747) -- (6.0662,3.5038) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.2053,2.3104) -- (1.2391,2.0860) -- (1.0396,2.1408) -- (1.0033,2.3817) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.6609,2.0860) -- (6.6947,2.3104) -- (6.8967,2.3817) -- (6.8604,2.1408) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.0141,2.4952) -- (2.0380,2.3369) -- (1.8667,2.2093) -- (1.8407,2.3817) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (5.8620,2.3369) -- (5.8859,2.4952) -- (6.0593,2.3817) -- (6.0333,2.2093) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.5457,3.8730) -- (1.4531,3.6714) -- (1.5925,3.6440) -- (1.6799,3.8344) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.4469,3.6714) -- (6.3543,3.8730) -- (6.2201,3.8344) -- (6.3075,3.6440) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.6799,3.8344) -- (1.5925,3.6440) -- (1.7223,3.5869) -- (1.8049,3.7668) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3075,3.6440) -- (6.2201,3.8344) -- (6.0951,3.7668) -- (6.1777,3.5869) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.2354,3.6481) -- (2.1694,3.5044) -- (2.2520,3.3253) -- (2.3150,3.4624) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (5.7306,3.5044) -- (5.6646,3.6481) -- (5.5850,3.4624) -- (5.6480,3.3253) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (2.2802,3.1382) -- (2.2309,2.8152) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (5.6406,3.0000) -- (5.6198,3.1382) -- (5.6691,2.8152) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (1.9915,3.1621) -- (1.9485,2.8797) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (5.9329,3.0000) -- (5.9085,3.1621) -- (5.9515,2.8797) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (0.9147,3.2513) -- (0.8769,3.0000) -- (0.9331,3.3700) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (7.0231,3.0000) -- (6.9669,3.3700) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.6260,3.2752) -- (0.5846,3.0000) -- (0.6542,3.4576) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (7.3154,3.0000) -- (7.2458,3.4576) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.1475,4.0942) -- (1.0396,3.8592) -- (1.2391,3.9140) -- (1.3396,4.1329) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.8604,3.8592) -- (6.7525,4.0942) -- (6.5604,4.1329) -- (6.6609,3.9140) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.0033,2.3817) -- (1.0396,2.1408) -- (0.8683,2.2401) -- (0.8299,2.4952) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (6.8604,2.1408) -- (6.8967,2.3817) -- (7.0701,2.4952) -- (7.0317,2.2401) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.1472,2.6430) -- (2.1694,2.4956) -- (2.0380,2.3369) -- (2.0141,2.4952) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (5.7306,2.4956) -- (5.7528,2.6430) -- (5.8859,2.4952) -- (5.8620,2.3369) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.5631,2.5511) -- (1.5925,2.3560) -- (1.4531,2.3286) -- (1.4220,2.5353) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.3075,2.3560) -- (6.3369,2.5511) -- (6.4780,2.5353) -- (6.4469,2.3286) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.4220,2.5353) -- (1.4531,2.3286) -- (1.3138,2.3329) -- (1.2809,2.5511) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.4469,2.3286) -- (6.4780,2.5353) -- (6.6191,2.5511) -- (6.5862,2.3329) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (2.1089,3.8175) -- (2.0380,3.6631) -- (2.1694,3.5044) -- (2.2354,3.6481) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.8620,3.6631) -- (5.7911,3.8175) -- (5.6646,3.6481) -- (5.7306,3.5044) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.6946,2.5975) -- (1.7223,2.4131) -- (1.5925,2.3560) -- (1.5631,2.5511) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.1777,2.4131) -- (6.2055,2.5975) -- (6.3369,2.5511) -- (6.3075,2.3560) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.9732,3.2839) -- (1.9485,3.1203) -- (1.9671,3.0000) -- (1.9915,3.1621) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.9515,3.1203) -- (5.9268,3.2839) -- (5.9085,3.1621) -- (5.9329,3.0000) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (0.9331,3.3700) -- (0.8955,3.1203) -- (0.9499,3.2324) -- (0.9869,3.4777) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (7.0045,3.1203) -- (6.9669,3.3700) -- (6.9131,3.4777) -- (6.9501,3.2324) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.3396,4.1329) -- (1.2391,3.9140) -- (1.4531,3.9206) -- (1.5457,4.1222) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.6609,3.9140) -- (6.5604,4.1329) -- (6.3543,4.1222) -- (6.4469,3.9206) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.2809,2.5511) -- (1.3138,2.3329) -- (1.1839,2.3686) -- (1.1495,2.5975) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.5862,2.3329) -- (6.6191,2.5511) -- (6.7506,2.5975) -- (6.7161,2.3686) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.8074,2.6714) -- (1.8338,2.4962) -- (1.7223,2.4131) -- (1.6946,2.5975) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.0662,2.4962) -- (6.0926,2.6714) -- (6.2055,2.5975) -- (6.1777,2.4131) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.2520,3.3253) -- (2.2309,3.1848) -- (2.2594,3.0000) -- (2.2802,3.1382) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.6691,3.1848) -- (5.6480,3.3253) -- (5.6198,3.1382) -- (5.6406,3.0000) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (1.9439,3.9590) -- (1.8667,3.7907) -- (2.0380,3.6631) -- (2.1089,3.8175) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.0333,3.7907) -- (5.9561,3.9590) -- (5.7911,3.8175) -- (5.8620,3.6631) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.6542,3.4576) -- (0.6131,3.1848) -- (0.6968,3.3570) -- (0.7368,3.6230) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (7.2869,3.1848) -- (7.2458,3.4576) -- (7.1632,3.6230) -- (7.2032,3.3570) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (0.8299,2.4952) -- (0.8683,2.2401) -- (0.7368,2.3770) -- (0.6968,2.6430) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (7.0317,2.2401) -- (7.0701,2.4952) -- (7.2032,2.6430) -- (7.1632,2.3770) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.5457,4.1222) -- (1.4531,3.9206) -- (1.6672,3.8786) -- (1.7519,4.0629) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.4469,3.9206) -- (6.3543,4.1222) -- (6.1481,4.0629) -- (6.2328,3.8786) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (2.2309,2.8152) -- (2.2520,2.6747) -- (2.1694,2.4956) -- (2.1472,2.6430) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (5.6480,2.6747) -- (5.6691,2.8152) -- (5.7528,2.6430) -- (5.7306,2.4956) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.7519,4.0629) -- (1.6672,3.8786) -- (1.8667,3.7907) -- (1.9439,3.9590) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.2328,3.8786) -- (6.1481,4.0629) -- (5.9561,3.9590) -- (6.0333,3.7907) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.1495,2.5975) -- (1.1839,2.3686) -- (1.0724,2.4332) -- (1.0366,2.6714) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.7161,2.3686) -- (6.7506,2.5975) -- (6.8634,2.6714) -- (6.8276,2.4332) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.8941,2.7676) -- (1.9194,2.5995) -- (1.8338,2.4962) -- (1.8074,2.6714) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (5.9806,2.5995) -- (6.0059,2.7676) -- (6.0926,2.6714) -- (6.0662,2.4962) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (1.9194,3.4005) -- (1.8941,3.2324) -- (1.9485,3.1203) -- (1.9732,3.2839) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.0059,3.2324) -- (5.9806,3.4005) -- (5.9268,3.2839) -- (5.9515,3.1203) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (0.9869,3.4777) -- (0.9499,3.2324) -- (1.0366,3.3286) -- (1.0724,3.5668) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.9501,3.2324) -- (6.9131,3.4777) -- (6.8276,3.5668) -- (6.8634,3.3286) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.0366,2.6714) -- (1.0724,2.4332) -- (0.9869,2.5223) -- (0.9499,2.7676) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (6.8276,2.4332) -- (6.8634,2.6714) -- (6.9501,2.7676) -- (6.9131,2.5223) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (1.9485,2.8797) -- (1.9732,2.7161) -- (1.9194,2.5995) -- (1.8941,2.7676) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.9268,2.7161) -- (5.9515,2.8797) -- (6.0059,2.7676) -- (5.9806,2.5995) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.8338,3.5038) -- (1.8074,3.3286) -- (1.8941,3.2324) -- (1.9194,3.4005) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.0926,3.3286) -- (6.0662,3.5038) -- (5.9806,3.4005) -- (6.0059,3.2324) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.0724,3.5668) -- (1.0366,3.3286) -- (1.1494,3.4025) -- (1.1839,3.6314) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.8634,3.3286) -- (6.8276,3.5668) -- (6.7161,3.6314) -- (6.7506,3.4025) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.8667,2.2093) -- (1.9439,2.0410) -- (1.7519,1.9371) -- (1.6672,2.1214) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (5.9561,2.0410) -- (6.0333,2.2093) -- (6.2328,2.1214) -- (6.1481,1.9371) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.1694,3.5044) -- (2.1472,3.3570) -- (2.2309,3.1848) -- (2.2520,3.3253) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (5.7528,3.3570) -- (5.7306,3.5044) -- (5.6480,3.3253) -- (5.6691,3.1848) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.6672,2.1214) -- (1.7519,1.9371) -- (1.5457,1.8778) -- (1.4531,2.0794) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.1481,1.9371) -- (6.2328,2.1214) -- (6.4469,2.0794) -- (6.3543,1.8778) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (0.7368,3.6230) -- (0.6968,3.3570) -- (0.8299,3.5048) -- (0.8683,3.7599) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (7.2032,3.3570) -- (7.1632,3.6230) -- (7.0317,3.7599) -- (7.0701,3.5048) -- cycle;
\path[draw=ceFigColor14,fill=ceFigColor14,line width=0.08pt] (0.6968,2.6430) -- (0.7368,2.3770) -- (0.6542,2.5424) -- (0.6131,2.8152) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (7.1632,2.3770) -- (7.2032,2.6430) -- (7.2869,2.8152) -- (7.2458,2.5424) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.0380,2.3369) -- (2.1089,2.1825) -- (1.9439,2.0410) -- (1.8667,2.2093) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (5.7911,2.1825) -- (5.8620,2.3369) -- (6.0333,2.2093) -- (5.9561,2.0410) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (2.2594,3.0000) -- (2.2802,2.8618) -- (2.2520,2.6747) -- (2.2309,2.8152) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (5.6198,2.8618) -- (5.6406,3.0000) -- (5.6691,2.8152) -- (5.6480,2.6747) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.7223,3.5869) -- (1.6945,3.4025) -- (1.8074,3.3286) -- (1.8338,3.5038) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.2055,3.4025) -- (6.1777,3.5869) -- (6.0662,3.5038) -- (6.0926,3.3286) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.1839,3.6314) -- (1.1494,3.4025) -- (1.2809,3.4489) -- (1.3138,3.6671) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.7506,3.4025) -- (6.7161,3.6314) -- (6.5862,3.6671) -- (6.6191,3.4489) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.4531,2.0794) -- (1.5457,1.8778) -- (1.3396,1.8671) -- (1.2391,2.0860) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.3543,1.8778) -- (6.4469,2.0794) -- (6.6609,2.0860) -- (6.5604,1.8671) -- cycle;
\path[draw=ceFigColor35,fill=ceFigColor35,line width=0.08pt] (0.9499,2.7676) -- (0.9869,2.5223) -- (0.9331,2.6300) -- (0.8955,2.8797) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.9131,2.5223) -- (6.9501,2.7676) -- (7.0045,2.8797) -- (6.9669,2.6300) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (1.9671,3.0000) -- (1.9915,2.8379) -- (1.9732,2.7161) -- (1.9485,2.8797) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (5.9085,2.8379) -- (5.9329,3.0000) -- (5.9515,2.8797) -- (5.9268,2.7161) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.5925,3.6440) -- (1.5631,3.4489) -- (1.6945,3.4025) -- (1.7223,3.5869) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3369,3.4489) -- (6.3075,3.6440) -- (6.1777,3.5869) -- (6.2055,3.4025) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.1694,2.4956) -- (2.2354,2.3519) -- (2.1089,2.1825) -- (2.0380,2.3369) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (5.6646,2.3519) -- (5.7306,2.4956) -- (5.8620,2.3369) -- (5.7911,2.1825) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.3138,3.6671) -- (1.2809,3.4489) -- (1.4220,3.4647) -- (1.4531,3.6714) -- cycle;
\path[draw=ceFigColor88,fill=ceFigColor88,line width=0.08pt] (6.6191,3.4489) -- (6.5862,3.6671) -- (6.4469,3.6714) -- (6.4780,3.4647) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4531,3.6714) -- (1.4220,3.4647) -- (1.5631,3.4489) -- (1.5925,3.6440) -- cycle;
\path[draw=ceFigColor88,fill=ceFigColor88,line width=0.08pt] (6.4780,3.4647) -- (6.4469,3.6714) -- (6.3075,3.6440) -- (6.3369,3.4489) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (2.0380,3.6631) -- (2.0141,3.5048) -- (2.1472,3.3570) -- (2.1694,3.5044) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.8859,3.5048) -- (5.8620,3.6631) -- (5.7306,3.5044) -- (5.7528,3.3570) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (0.8683,3.7599) -- (0.8299,3.5048) -- (1.0033,3.6183) -- (1.0396,3.8592) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (7.0701,3.5048) -- (7.0317,3.7599) -- (6.8604,3.8592) -- (6.8967,3.6183) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.2391,2.0860) -- (1.3396,1.8671) -- (1.1475,1.9058) -- (1.0396,2.1408) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.5604,1.8671) -- (6.6609,2.0860) -- (6.8604,2.1408) -- (6.7525,1.9058) -- cycle;
\path[draw=ceFigColor6,fill=ceFigColor6,line width=0.08pt] (0.6131,2.8152) -- (0.6542,2.5424) -- (0.5846,3.0000) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (7.2458,2.5424) -- (7.3154,3.0000) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (0.8955,2.8797) -- (0.9331,2.6300) -- (0.8769,3.0000) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (6.9669,2.6300) -- (7.0231,3.0000) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.9485,3.1203) -- (1.9915,2.8379) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.9268,2.9566) -- (5.9515,3.1203) -- (5.9085,2.8379) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.2309,3.1848) -- (2.2802,2.8618) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.6480,3.0442) -- (5.6691,3.1848) -- (5.6198,2.8618) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (2.2520,2.6747) -- (2.3150,2.5376) -- (2.2354,2.3519) -- (2.1694,2.4956) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (5.5850,2.5376) -- (5.6480,2.6747) -- (5.7306,2.4956) -- (5.6646,2.3519) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.7223,2.4131) -- (1.8049,2.2332) -- (1.6799,2.1656) -- (1.5925,2.3560) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.0951,2.2332) -- (6.1777,2.4131) -- (6.3075,2.3560) -- (6.2201,2.1656) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.5925,2.3560) -- (1.6799,2.1656) -- (1.5457,2.1270) -- (1.4531,2.3286) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.2201,2.1656) -- (6.3075,2.3560) -- (6.4469,2.3286) -- (6.3543,2.1270) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (1.8667,3.7907) -- (1.8407,3.6183) -- (2.0141,3.5048) -- (2.0380,3.6631) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.0593,3.6183) -- (6.0333,3.7907) -- (5.8620,3.6631) -- (5.8859,3.5048) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.0396,3.8592) -- (1.0033,3.6183) -- (1.2053,3.6896) -- (1.2391,3.9140) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.8967,3.6183) -- (6.8604,3.8592) -- (6.6609,3.9140) -- (6.6947,3.6896) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.8338,2.4962) -- (1.9123,2.3253) -- (1.8049,2.2332) -- (1.7223,2.4131) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (5.9877,2.3253) -- (6.0662,2.4962) -- (6.1777,2.4131) -- (6.0951,2.2332) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.4531,2.3286) -- (1.5457,2.1270) -- (1.4116,2.1200) -- (1.3138,2.3329) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.3543,2.1270) -- (6.4469,2.3286) -- (6.5862,2.3329) -- (6.4884,2.1200) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (0.8769,3.0000) -- (0.9147,2.7487) -- (0.9331,2.8705) -- (0.8955,3.1203) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.9853,2.7487) -- (7.0231,3.0000) -- (7.0045,3.1203) -- (6.9669,2.8705) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (1.8941,3.2324) -- (1.9194,3.0642) -- (1.9732,2.9566) -- (1.9485,3.1203) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.9806,3.0642) -- (6.0059,3.2324) -- (5.9515,3.1203) -- (5.9268,2.9566) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.9194,2.5995) -- (1.9947,2.4356) -- (1.9123,2.3253) -- (1.8338,2.4962) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.9053,2.4356) -- (5.9806,2.5995) -- (6.0662,2.4962) -- (5.9877,2.3253) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.6672,3.8786) -- (1.6387,3.6896) -- (1.8407,3.6183) -- (1.8667,3.7907) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.2613,3.6896) -- (6.2328,3.8786) -- (6.0333,3.7907) -- (6.0593,3.6183) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.2391,3.9140) -- (1.2053,3.6896) -- (1.4220,3.7139) -- (1.4531,3.9206) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.6947,3.6896) -- (6.6609,3.9140) -- (6.4469,3.9206) -- (6.4780,3.7139) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.0396,2.1408) -- (1.1475,1.9058) -- (0.9826,1.9912) -- (0.8683,2.2401) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (6.7525,1.9058) -- (6.8604,2.1408) -- (7.0317,2.2401) -- (6.9174,1.9912) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.4531,3.9206) -- (1.4220,3.7139) -- (1.6387,3.6896) -- (1.6672,3.8786) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.4780,3.7139) -- (6.4469,3.9206) -- (6.2328,3.8786) -- (6.2613,3.6896) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.5846,3.0000) -- (0.6260,2.7248) -- (0.6542,2.9119) -- (0.6131,3.1848) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (7.2740,2.7248) -- (7.3154,3.0000) -- (7.2869,3.1848) -- (7.2458,2.9119) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (2.2802,2.8618) -- (2.3421,2.7269) -- (2.3150,2.5376) -- (2.2520,2.6747) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (5.5579,2.7269) -- (5.6198,2.8618) -- (5.6480,2.6747) -- (5.5850,2.5376) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.3138,2.3329) -- (1.4116,2.1200) -- (1.2865,2.1452) -- (1.1839,2.3686) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.4884,2.1200) -- (6.5862,2.3329) -- (6.7161,2.3686) -- (6.6135,2.1452) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.1472,3.3570) -- (2.1694,3.2095) -- (2.2520,3.0442) -- (2.2309,3.1848) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (5.7306,3.2095) -- (5.7528,3.3570) -- (5.6691,3.1848) -- (5.6480,3.0442) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.9732,2.7161) -- (2.0465,2.5564) -- (1.9947,2.4356) -- (1.9194,2.5995) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.8535,2.5564) -- (5.9268,2.7161) -- (5.9806,2.5995) -- (5.9053,2.4356) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (0.8955,3.1203) -- (0.9331,2.8705) -- (0.9869,2.9871) -- (0.9499,3.2324) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.9669,2.8705) -- (7.0045,3.1203) -- (6.9501,3.2324) -- (6.9131,2.9871) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.8074,3.3286) -- (1.8338,3.1534) -- (1.9194,3.0642) -- (1.8941,3.2324) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.0662,3.1534) -- (6.0926,3.3286) -- (6.0059,3.2324) -- (5.9806,3.0642) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.1089,2.1825) -- (2.2251,2.0358) -- (2.0706,1.8812) -- (1.9439,2.0410) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (5.6749,2.0358) -- (5.7911,2.1825) -- (5.9561,2.0410) -- (5.8294,1.8812) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.9439,2.0410) -- (2.0706,1.8812) -- (1.8906,1.7620) -- (1.7519,1.9371) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.8294,1.8812) -- (5.9561,2.0410) -- (6.1481,1.9371) -- (6.0094,1.7620) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.1839,2.3686) -- (1.2865,2.1452) -- (1.1792,2.2008) -- (1.0724,2.4332) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.6135,2.1452) -- (6.7161,2.3686) -- (6.8276,2.4332) -- (6.7208,2.2008) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (2.2354,2.3519) -- (2.3437,2.2153) -- (2.2251,2.0358) -- (2.1089,2.1825) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (5.5563,2.2153) -- (5.6646,2.3519) -- (5.7911,2.1825) -- (5.6749,2.0358) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.7519,1.9371) -- (1.8906,1.7620) -- (1.6975,1.6862) -- (1.5457,1.8778) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (6.0094,1.7620) -- (6.1481,1.9371) -- (6.3543,1.8778) -- (6.2025,1.6862) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (1.9915,2.8379) -- (2.0642,2.6797) -- (2.0465,2.5564) -- (1.9732,2.7161) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (5.8358,2.6797) -- (5.9085,2.8379) -- (5.9268,2.7161) -- (5.8535,2.5564) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (0.8683,2.2401) -- (0.9826,1.9912) -- (0.8560,2.1176) -- (0.7368,2.3770) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (6.9174,1.9912) -- (7.0317,2.2401) -- (7.1632,2.3770) -- (7.0440,2.1176) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (0.9499,3.2324) -- (0.9869,2.9871) -- (1.0724,3.0904) -- (1.0366,3.3286) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.9131,2.9871) -- (6.9501,3.2324) -- (6.8634,3.3286) -- (6.8276,3.0904) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.6945,3.4025) -- (1.7223,3.2180) -- (1.8338,3.1534) -- (1.8074,3.3286) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.1777,3.2180) -- (6.2055,3.4025) -- (6.0926,3.3286) -- (6.0662,3.1534) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.6131,3.1848) -- (0.6542,2.9119) -- (0.7368,3.0909) -- (0.6968,3.3570) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (7.2458,2.9119) -- (7.2869,3.1848) -- (7.2032,3.3570) -- (7.1632,3.0909) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (2.0141,3.5048) -- (2.0380,3.3465) -- (2.1694,3.2095) -- (2.1472,3.3570) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.8620,3.3465) -- (5.8859,3.5048) -- (5.7528,3.3570) -- (5.7306,3.2095) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.2520,3.0442) -- (2.3150,2.9071) -- (2.3421,2.7269) -- (2.2802,2.8618) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (5.5850,2.9071) -- (5.6480,3.0442) -- (5.6198,2.8618) -- (5.5579,2.7269) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (2.3150,2.5376) -- (2.4182,2.4073) -- (2.3437,2.2153) -- (2.2354,2.3519) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (5.4818,2.4073) -- (5.5850,2.5376) -- (5.6646,2.3519) -- (5.5563,2.2153) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.0366,3.3286) -- (1.0724,3.0904) -- (1.1839,3.1735) -- (1.1494,3.4025) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.8276,3.0904) -- (6.8634,3.3286) -- (6.7506,3.4025) -- (6.7161,3.1735) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.0724,2.4332) -- (1.1792,2.2008) -- (1.0968,2.2831) -- (0.9869,2.5223) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.7208,2.2008) -- (6.8276,2.4332) -- (6.9131,2.5223) -- (6.8032,2.2831) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.5631,3.4489) -- (1.5925,3.2537) -- (1.7223,3.2180) -- (1.6945,3.4025) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3075,3.2537) -- (6.3369,3.4489) -- (6.2055,3.4025) -- (6.1777,3.2180) -- cycle;
\path[draw=ceFigColor79,fill=ceFigColor79,line width=0.08pt] (1.5457,1.8778) -- (1.6975,1.6862) -- (1.5044,1.6591) -- (1.3396,1.8671) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (6.2025,1.6862) -- (6.3543,1.8778) -- (6.5604,1.8671) -- (6.3956,1.6591) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.9732,2.9566) -- (2.0465,2.7970) -- (2.0642,2.6797) -- (1.9915,2.8379) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.8535,2.7970) -- (5.9268,2.9566) -- (5.9085,2.8379) -- (5.8358,2.6797) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.1494,3.4025) -- (1.1839,3.1735) -- (1.3138,3.2306) -- (1.2809,3.4489) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.7161,3.1735) -- (6.7506,3.4025) -- (6.6191,3.4489) -- (6.5862,3.2306) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4220,3.4647) -- (1.4531,3.2580) -- (1.5925,3.2537) -- (1.5631,3.4489) -- cycle;
\path[draw=ceFigColor88,fill=ceFigColor88,line width=0.08pt] (6.4469,3.2580) -- (6.4780,3.4647) -- (6.3369,3.4489) -- (6.3075,3.2537) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.2809,3.4489) -- (1.3138,3.2306) -- (1.4531,3.2580) -- (1.4220,3.4647) -- cycle;
\path[draw=ceFigColor88,fill=ceFigColor88,line width=0.08pt] (6.5862,3.2306) -- (6.6191,3.4489) -- (6.4780,3.4647) -- (6.4469,3.2580) -- cycle;
\path[draw=ceFigColor12,fill=ceFigColor12,line width=0.08pt] (0.6968,3.3570) -- (0.7368,3.0909) -- (0.8683,3.2497) -- (0.8299,3.5048) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (7.1632,3.0909) -- (7.2032,3.3570) -- (7.0701,3.5048) -- (7.0317,3.2497) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (1.8407,3.6183) -- (1.8667,3.4458) -- (2.0380,3.3465) -- (2.0141,3.5048) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.0333,3.4458) -- (6.0593,3.6183) -- (5.8859,3.5048) -- (5.8620,3.3465) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (0.7368,2.3770) -- (0.8560,2.1176) -- (0.7765,2.2763) -- (0.6542,2.5424) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (7.0440,2.1176) -- (7.1632,2.3770) -- (7.2458,2.5424) -- (7.1235,2.2763) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (1.9123,2.3253) -- (2.0410,2.1630) -- (1.9404,2.0623) -- (1.8049,2.2332) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.8590,2.1630) -- (5.9877,2.3253) -- (6.0951,2.2332) -- (5.9596,2.0623) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (0.9869,2.5223) -- (1.0968,2.2831) -- (1.0450,2.3864) -- (0.9331,2.6300) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.8032,2.2831) -- (6.9131,2.5223) -- (6.9669,2.6300) -- (6.8550,2.3864) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.8049,2.2332) -- (1.9404,2.0623) -- (1.8232,1.9847) -- (1.6799,2.1656) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (5.9596,2.0623) -- (6.0951,2.2332) -- (6.2201,2.1656) -- (6.0768,1.9847) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (2.3421,2.7269) -- (2.4437,2.5988) -- (2.4182,2.4073) -- (2.3150,2.5376) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (5.4563,2.5988) -- (5.5579,2.7269) -- (5.5850,2.5376) -- (5.4818,2.4073) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.9194,3.0642) -- (1.9947,2.9003) -- (2.0465,2.7970) -- (1.9732,2.9566) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.9053,2.9003) -- (5.9806,3.0642) -- (5.9268,2.9566) -- (5.8535,2.7970) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.9947,2.4356) -- (2.1182,2.2798) -- (2.0410,2.1630) -- (1.9123,2.3253) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.7818,2.2798) -- (5.9053,2.4356) -- (5.9877,2.3253) -- (5.8590,2.1630) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.1694,3.2095) -- (2.2354,3.0658) -- (2.3150,2.9071) -- (2.2520,3.0442) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (5.6646,3.0658) -- (5.7306,3.2095) -- (5.6480,3.0442) -- (5.5850,2.9071) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.6799,2.1656) -- (1.8232,1.9847) -- (1.6975,1.9354) -- (1.5457,2.1270) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.0768,1.9847) -- (6.2201,2.1656) -- (6.3543,2.1270) -- (6.2025,1.9354) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.3396,1.8671) -- (1.5044,1.6591) -- (1.3245,1.6825) -- (1.1475,1.9058) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.3956,1.6591) -- (6.5604,1.8671) -- (6.7525,1.9058) -- (6.5755,1.6825) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (0.8299,3.5048) -- (0.8683,3.2497) -- (1.0396,3.3773) -- (1.0033,3.6183) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (7.0317,3.2497) -- (7.0701,3.5048) -- (6.8967,3.6183) -- (6.8604,3.3773) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.6387,3.6896) -- (1.6672,3.5006) -- (1.8667,3.4458) -- (1.8407,3.6183) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.2328,3.5006) -- (6.2613,3.6896) -- (6.0593,3.6183) -- (6.0333,3.4458) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.0465,2.5564) -- (2.1667,2.4048) -- (2.1182,2.2798) -- (1.9947,2.4356) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (5.7333,2.4048) -- (5.8535,2.5564) -- (5.9053,2.4356) -- (5.7818,2.2798) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (2.2251,2.0358) -- (2.3838,1.9004) -- (2.2435,1.7337) -- (2.0706,1.8812) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (5.5162,1.9004) -- (5.6749,2.0358) -- (5.8294,1.8812) -- (5.6565,1.7337) -- cycle;
\path[draw=ceFigColor82,fill=ceFigColor82,line width=0.08pt] (1.5457,2.1270) -- (1.6975,1.9354) -- (1.5718,1.9178) -- (1.4116,2.1200) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.2025,1.9354) -- (6.3543,2.1270) -- (6.4884,2.1200) -- (6.3282,1.9178) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (2.3437,2.2153) -- (2.4915,2.0892) -- (2.3838,1.9004) -- (2.2251,2.0358) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (5.4085,2.0892) -- (5.5563,2.2153) -- (5.6749,2.0358) -- (5.5162,1.9004) -- cycle;
\path[draw=ceFigColor26,fill=ceFigColor26,line width=0.08pt] (0.9331,2.6300) -- (1.0450,2.3864) -- (1.0273,2.5036) -- (0.9147,2.7487) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (6.8550,2.3864) -- (6.9669,2.6300) -- (6.9853,2.7487) -- (6.8727,2.5036) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (2.0706,1.8812) -- (2.2435,1.7337) -- (2.0801,1.6003) -- (1.8906,1.7620) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (5.6565,1.7337) -- (5.8294,1.8812) -- (6.0094,1.7620) -- (5.8199,1.6003) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.8338,3.1534) -- (1.9123,2.9825) -- (1.9947,2.9003) -- (1.9194,3.0642) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.9877,2.9825) -- (6.0662,3.1534) -- (5.9806,3.0642) -- (5.9053,2.9003) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.0033,3.6183) -- (1.0396,3.3773) -- (1.2391,3.4652) -- (1.2053,3.6896) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.8604,3.3773) -- (6.8967,3.6183) -- (6.6947,3.6896) -- (6.6609,3.4652) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.4220,3.7139) -- (1.4531,3.5072) -- (1.6672,3.5006) -- (1.6387,3.6896) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.4469,3.5072) -- (6.4780,3.7139) -- (6.2613,3.6896) -- (6.2328,3.5006) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.2053,3.6896) -- (1.2391,3.4652) -- (1.4531,3.5072) -- (1.4220,3.7139) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.6609,3.4652) -- (6.6947,3.6896) -- (6.4780,3.7139) -- (6.4469,3.5072) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (0.6542,2.5424) -- (0.7765,2.2763) -- (0.7493,2.4564) -- (0.6260,2.7248) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (7.1235,2.2763) -- (7.2458,2.5424) -- (7.2740,2.7248) -- (7.1507,2.4564) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (2.0642,2.6797) -- (2.1832,2.5295) -- (2.1667,2.4048) -- (2.0465,2.5564) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.7168,2.5295) -- (5.8358,2.6797) -- (5.8535,2.5564) -- (5.7333,2.4048) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (2.3150,2.9071) -- (2.4182,2.7768) -- (2.4437,2.5988) -- (2.3421,2.7269) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (5.4818,2.7768) -- (5.5850,2.9071) -- (5.5579,2.7269) -- (5.4563,2.5988) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (2.4182,2.4073) -- (2.5592,2.2871) -- (2.4915,2.0892) -- (2.3437,2.2153) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (5.3408,2.2871) -- (5.4818,2.4073) -- (5.5563,2.2153) -- (5.4085,2.0892) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.4116,2.1200) -- (1.5718,1.9178) -- (1.4547,1.9330) -- (1.2865,2.1452) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (6.3282,1.9178) -- (6.4884,2.1200) -- (6.6135,2.1452) -- (6.4453,1.9330) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (2.0380,3.3465) -- (2.1089,3.1921) -- (2.2354,3.0658) -- (2.1694,3.2095) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (5.7911,3.1921) -- (5.8620,3.3465) -- (5.7306,3.2095) -- (5.6646,3.0658) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.1475,1.9058) -- (1.3245,1.6825) -- (1.1699,1.7548) -- (0.9826,1.9912) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (6.5755,1.6825) -- (6.7525,1.9058) -- (6.9174,1.9912) -- (6.7301,1.7548) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.8906,1.7620) -- (2.0801,1.6003) -- (1.9048,1.5094) -- (1.6975,1.6862) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.8199,1.6003) -- (6.0094,1.7620) -- (6.2025,1.6862) -- (5.9952,1.5094) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (0.9147,2.7487) -- (1.0273,2.5036) -- (1.0450,2.6269) -- (0.9331,2.8705) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.8727,2.5036) -- (6.9853,2.7487) -- (6.9669,2.8705) -- (6.8550,2.6269) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.7223,3.2180) -- (1.8049,3.0382) -- (1.9123,2.9825) -- (1.8338,3.1534) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.0951,3.0382) -- (6.1777,3.2180) -- (6.0662,3.1534) -- (5.9877,2.9825) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (2.0465,2.7970) -- (2.1667,2.6453) -- (2.1832,2.5295) -- (2.0642,2.6797) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.7333,2.6453) -- (5.8535,2.7970) -- (5.8358,2.6797) -- (5.7168,2.5295) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (5.3177,2.4806) -- (5.4563,2.5988) -- (5.4818,2.4073) -- (5.3408,2.2871) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (2.4437,2.5988) -- (2.5823,2.4806) -- (2.5592,2.2871) -- (2.4182,2.4073) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (1.2865,2.1452) -- (1.4547,1.9330) -- (1.3541,1.9801) -- (1.1792,2.2008) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (6.4453,1.9330) -- (6.6135,2.1452) -- (6.7208,2.2008) -- (6.5459,1.9801) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (0.9331,2.8705) -- (1.0450,2.6269) -- (1.0968,2.7478) -- (0.9869,2.9871) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.8550,2.6269) -- (6.9669,2.8705) -- (6.9131,2.9871) -- (6.8032,2.7478) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.5925,3.2537) -- (1.6799,3.0633) -- (1.8049,3.0382) -- (1.7223,3.2180) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.2201,3.0633) -- (6.3075,3.2537) -- (6.1777,3.2180) -- (6.0951,3.0382) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.6260,2.7248) -- (0.7493,2.4564) -- (0.7765,2.6458) -- (0.6542,2.9119) -- cycle;
\path[draw=ceFigColor49,fill=ceFigColor49,line width=0.08pt] (7.1507,2.4564) -- (7.2740,2.7248) -- (7.2458,2.9119) -- (7.1235,2.6458) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (2.2354,3.0658) -- (2.3437,2.9292) -- (2.4182,2.7768) -- (2.3150,2.9071) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.5563,2.9292) -- (5.6646,3.0658) -- (5.5850,2.9071) -- (5.4818,2.7768) -- cycle;
\path[draw=ceFigColor76,fill=ceFigColor76,line width=0.08pt] (1.6975,1.6862) -- (1.9048,1.5094) -- (1.7295,1.4672) -- (1.5044,1.6591) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.9952,1.5094) -- (6.2025,1.6862) -- (6.3956,1.6591) -- (6.1705,1.4672) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (1.8667,3.4458) -- (1.9439,3.2776) -- (2.1089,3.1921) -- (2.0380,3.3465) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (5.9561,3.2776) -- (6.0333,3.4458) -- (5.8620,3.3465) -- (5.7911,3.1921) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (2.0410,2.1630) -- (2.2166,2.0131) -- (2.1253,1.9046) -- (1.9404,2.0623) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (5.6834,2.0131) -- (5.8590,2.1630) -- (5.9596,2.0623) -- (5.7747,1.9046) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (0.9869,2.9871) -- (1.0968,2.7478) -- (1.1792,2.8580) -- (1.0724,3.0904) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.8032,2.7478) -- (6.9131,2.9871) -- (6.8276,3.0904) -- (6.7208,2.8580) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.1182,2.2798) -- (2.2867,2.1360) -- (2.2166,2.0131) -- (2.0410,2.1630) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (5.6133,2.1360) -- (5.7818,2.2798) -- (5.8590,2.1630) -- (5.6834,2.0131) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (2.4915,2.0892) -- (2.6752,1.9767) -- (2.5811,1.7797) -- (2.3838,1.9004) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (5.2248,1.9767) -- (5.4085,2.0892) -- (5.5162,1.9004) -- (5.3189,1.7797) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4531,3.2580) -- (1.5457,3.0564) -- (1.6799,3.0633) -- (1.5925,3.2537) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3543,3.0564) -- (6.4469,3.2580) -- (6.3075,3.2537) -- (6.2201,3.0633) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.9947,2.9003) -- (2.1182,2.7445) -- (2.1667,2.6453) -- (2.0465,2.7970) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (5.7818,2.7445) -- (5.9053,2.9003) -- (5.8535,2.7970) -- (5.7333,2.6453) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.9404,2.0623) -- (2.1253,1.9046) -- (2.0189,1.8178) -- (1.8232,1.9847) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.7747,1.9046) -- (5.9596,2.0623) -- (6.0768,1.9847) -- (5.8811,1.8178) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (2.3838,1.9004) -- (2.5811,1.7797) -- (2.4585,1.6022) -- (2.2435,1.7337) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (5.3189,1.7797) -- (5.5162,1.9004) -- (5.6565,1.7337) -- (5.4415,1.6022) -- cycle;
\path[draw=ceFigColor54,fill=ceFigColor54,line width=0.08pt] (0.9826,1.9912) -- (1.1699,1.7548) -- (1.0514,1.8711) -- (0.8560,2.1176) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (6.7301,1.7548) -- (6.9174,1.9912) -- (7.0440,2.1176) -- (6.8486,1.8711) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.1792,2.2008) -- (1.3541,1.9801) -- (1.2769,2.0557) -- (1.0968,2.2831) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.5459,1.9801) -- (6.7208,2.2008) -- (6.8032,2.2831) -- (6.6231,2.0557) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.0724,3.0904) -- (1.1792,2.8580) -- (1.2865,2.9501) -- (1.1839,3.1735) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.7208,2.8580) -- (6.8276,3.0904) -- (6.7161,3.1735) -- (6.6135,2.9501) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (2.1667,2.4048) -- (2.3308,2.2648) -- (2.2867,2.1360) -- (2.1182,2.2798) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (5.5692,2.2648) -- (5.7333,2.4048) -- (5.7818,2.2798) -- (5.6133,2.1360) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.3138,3.2306) -- (1.4116,3.0178) -- (1.5457,3.0564) -- (1.4531,3.2580) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.4884,3.0178) -- (6.5862,3.2306) -- (6.4469,3.2580) -- (6.3543,3.0564) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.1839,3.1735) -- (1.2865,2.9501) -- (1.4116,3.0178) -- (1.3138,3.2306) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.6135,2.9501) -- (6.7161,3.1735) -- (6.5862,3.2306) -- (6.4884,3.0178) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (2.5592,2.2871) -- (2.7344,2.1798) -- (2.6752,1.9767) -- (2.4915,2.0892) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (5.1656,2.1798) -- (5.3408,2.2871) -- (5.4085,2.0892) -- (5.2248,1.9767) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.8232,1.9847) -- (2.0189,1.8178) -- (1.9048,1.7586) -- (1.6975,1.9354) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.8811,1.8178) -- (6.0768,1.9847) -- (6.2025,1.9354) -- (5.9952,1.7586) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (2.4182,2.7768) -- (2.5592,2.6566) -- (2.5823,2.4806) -- (2.4437,2.5988) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (5.3408,2.6566) -- (5.4818,2.7768) -- (5.4563,2.5988) -- (5.3177,2.4806) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (5.4415,1.6022) -- (5.6565,1.7337) -- (5.8199,1.6003) -- (5.5843,1.4562) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (2.2435,1.7337) -- (2.4585,1.6022) -- (2.3157,1.4562) -- (2.0801,1.6003) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.6542,2.9119) -- (0.7765,2.6458) -- (0.8560,2.8315) -- (0.7368,3.0909) -- cycle;
\path[draw=ceFigColor65,fill=ceFigColor65,line width=0.08pt] (7.1235,2.6458) -- (7.2458,2.9119) -- (7.1632,3.0909) -- (7.0440,2.8315) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.6672,3.5006) -- (1.7519,3.3163) -- (1.9439,3.2776) -- (1.8667,3.4458) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.1481,3.3163) -- (6.2328,3.5006) -- (6.0333,3.4458) -- (5.9561,3.2776) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (2.1832,2.5295) -- (2.3458,2.3908) -- (2.3308,2.2648) -- (2.1667,2.4048) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (5.5542,2.3908) -- (5.7168,2.5295) -- (5.7333,2.4048) -- (5.5692,2.2648) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.9123,2.9825) -- (2.0410,2.8202) -- (2.1182,2.7445) -- (1.9947,2.9003) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.8590,2.8202) -- (5.9877,2.9825) -- (5.9053,2.9003) -- (5.7818,2.7445) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (1.5044,1.6591) -- (1.7295,1.4672) -- (1.5661,1.4764) -- (1.3245,1.6825) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (6.1705,1.4672) -- (6.3956,1.6591) -- (6.5755,1.6825) -- (6.3339,1.4764) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (2.1089,3.1921) -- (2.2251,3.0454) -- (2.3437,2.9292) -- (2.2354,3.0658) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (5.6749,3.0454) -- (5.7911,3.1921) -- (5.6646,3.0658) -- (5.5563,2.9292) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.6975,1.9354) -- (1.9048,1.7586) -- (1.7907,1.7311) -- (1.5718,1.9178) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.9952,1.7586) -- (6.2025,1.9354) -- (6.3282,1.9178) -- (6.1093,1.7311) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.0968,2.2831) -- (1.2769,2.0557) -- (1.2284,2.1549) -- (1.0450,2.3864) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (6.6231,2.0557) -- (6.8032,2.2831) -- (6.8550,2.3864) -- (6.6716,2.1549) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (5.1454,2.3752) -- (5.3177,2.4806) -- (5.3408,2.2871) -- (5.1656,2.1798) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (2.5823,2.4806) -- (2.7546,2.3752) -- (2.7344,2.1798) -- (2.5592,2.2871) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (0.7368,3.0909) -- (0.8560,2.8315) -- (0.9826,3.0008) -- (0.8683,3.2497) -- cycle;
\path[draw=ceFigColor74,fill=ceFigColor74,line width=0.08pt] (7.0440,2.8315) -- (7.1632,3.0909) -- (7.0317,3.2497) -- (6.9174,3.0008) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.5843,1.4562) -- (5.8199,1.6003) -- (5.9952,1.5094) -- (5.7376,1.3518) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (2.0801,1.6003) -- (2.3157,1.4562) -- (2.1624,1.3518) -- (1.9048,1.5094) -- cycle;
\path[draw=ceFigColor11,fill=ceFigColor11,line width=0.08pt] (0.8560,2.1176) -- (1.0514,1.8711) -- (0.9768,2.0234) -- (0.7765,2.2763) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (6.8486,1.8711) -- (7.0440,2.1176) -- (7.1235,2.2763) -- (6.9232,2.0234) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.4531,3.5072) -- (1.5457,3.3056) -- (1.7519,3.3163) -- (1.6672,3.5006) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.3543,3.3056) -- (6.4469,3.5072) -- (6.2328,3.5006) -- (6.1481,3.3163) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (2.1667,2.6453) -- (2.3308,2.5054) -- (2.3458,2.3908) -- (2.1832,2.5295) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (5.5692,2.5054) -- (5.7333,2.6453) -- (5.7168,2.5295) -- (5.5542,2.3908) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.8049,3.0382) -- (1.9404,2.8672) -- (2.0410,2.8202) -- (1.9123,2.9825) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.9596,2.8672) -- (6.0951,3.0382) -- (5.9877,2.9825) -- (5.8590,2.8202) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (0.8683,3.2497) -- (0.9826,3.0008) -- (1.1475,3.1423) -- (1.0396,3.3773) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.9174,3.0008) -- (7.0317,3.2497) -- (6.8604,3.3773) -- (6.7525,3.1423) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (2.3437,2.9292) -- (2.4915,2.8031) -- (2.5592,2.6566) -- (2.4182,2.7768) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (5.4085,2.8031) -- (5.5563,2.9292) -- (5.4818,2.7768) -- (5.3408,2.6566) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.2391,3.4652) -- (1.3396,3.2463) -- (1.5457,3.3056) -- (1.4531,3.5072) -- cycle;
\path[draw=ceFigColor87,fill=ceFigColor87,line width=0.08pt] (6.5604,3.2463) -- (6.6609,3.4652) -- (6.4469,3.5072) -- (6.3543,3.3056) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.5718,1.9178) -- (1.7907,1.7311) -- (1.6843,1.7371) -- (1.4547,1.9330) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (6.1093,1.7311) -- (6.3282,1.9178) -- (6.4453,1.9330) -- (6.2157,1.7371) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (1.0450,2.3864) -- (1.2284,2.1549) -- (1.2118,2.2708) -- (1.0273,2.5036) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (6.6716,2.1549) -- (6.8550,2.3864) -- (6.8727,2.5036) -- (6.6882,2.2708) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.0396,3.3773) -- (1.1475,3.1423) -- (1.3396,3.2463) -- (1.2391,3.4652) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.7525,3.1423) -- (6.8604,3.3773) -- (6.6609,3.4652) -- (6.5604,3.2463) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.4038,2.0078) -- (5.2248,1.9767) -- (5.3189,1.7797) -- (5.4650,1.8795) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.4962,2.0078) -- (2.6752,1.9767) -- (2.5811,1.7797) -- (2.4350,1.8795) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (2.2867,2.1360) -- (2.4962,2.0078) -- (2.4350,1.8795) -- (2.2166,2.0131) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (5.4038,2.0078) -- (5.6133,2.1360) -- (5.6834,2.0131) -- (5.4650,1.8795) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.4650,1.8795) -- (5.3189,1.7797) -- (5.4415,1.6022) -- (5.5448,1.7639) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.4350,1.8795) -- (2.5811,1.7797) -- (2.4585,1.6022) -- (2.3552,1.7639) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (5.4650,1.8795) -- (5.6834,2.0131) -- (5.7747,1.9046) -- (5.5448,1.7639) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (2.2166,2.0131) -- (2.4350,1.8795) -- (2.3552,1.7639) -- (2.1253,1.9046) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (2.5592,2.6566) -- (2.7344,2.5494) -- (2.7546,2.3752) -- (2.5823,2.4806) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (5.1656,2.5494) -- (5.3408,2.6566) -- (5.3177,2.4806) -- (5.1454,2.3752) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (5.8294,3.1177) -- (5.9561,3.2776) -- (5.7911,3.1921) -- (5.6749,3.0454) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (1.9439,3.2776) -- (2.0706,3.1177) -- (2.2251,3.0454) -- (2.1089,3.1921) -- cycle;
\path[draw=ceFigColor50,fill=ceFigColor50,line width=0.08pt] (1.3245,1.6825) -- (1.5661,1.4764) -- (1.4258,1.5366) -- (1.1699,1.7548) -- cycle;
\path[draw=ceFigColor10,fill=ceFigColor10,line width=0.08pt] (6.3339,1.4764) -- (6.5755,1.6825) -- (6.7301,1.7548) -- (6.4742,1.5366) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.3653,2.1400) -- (5.1656,2.1798) -- (5.2248,1.9767) -- (5.4038,2.0078) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.5347,2.1400) -- (2.7344,2.1798) -- (2.6752,1.9767) -- (2.4962,2.0078) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (2.1182,2.7445) -- (2.2867,2.6007) -- (2.3308,2.5054) -- (2.1667,2.6453) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.6133,2.6007) -- (5.7818,2.7445) -- (5.7333,2.6453) -- (5.5692,2.5054) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (2.3308,2.2648) -- (2.5347,2.1400) -- (2.4962,2.0078) -- (2.2867,2.1360) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (5.3653,2.1400) -- (5.5692,2.2648) -- (5.6133,2.1360) -- (5.4038,2.0078) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.6799,3.0633) -- (1.8232,2.8825) -- (1.9404,2.8672) -- (1.8049,3.0382) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.0768,2.8825) -- (6.2201,3.0633) -- (6.0951,3.0382) -- (5.9596,2.8672) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (2.1253,1.9046) -- (2.3552,1.7639) -- (2.2622,1.6689) -- (2.0189,1.8178) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.5448,1.7639) -- (5.7747,1.9046) -- (5.8811,1.8178) -- (5.6378,1.6689) -- cycle;
\path[draw=ceFigColor9,fill=ceFigColor9,line width=0.08pt] (5.7376,1.3518) -- (5.9952,1.5094) -- (6.1705,1.4672) -- (5.8908,1.2960) -- cycle;
\path[draw=ceFigColor70,fill=ceFigColor70,line width=0.08pt] (1.9048,1.5094) -- (2.1624,1.3518) -- (2.0092,1.2960) -- (1.7295,1.4672) -- cycle;
\path[draw=ceFigColor27,fill=ceFigColor27,line width=0.08pt] (0.7765,2.2763) -- (0.9768,2.0234) -- (0.9514,2.2014) -- (0.7493,2.4564) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (6.9232,2.0234) -- (7.1235,2.2763) -- (7.1507,2.4564) -- (6.9486,2.2014) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (1.0273,2.5036) -- (1.2118,2.2708) -- (1.2284,2.3955) -- (1.0450,2.6269) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.6882,2.2708) -- (6.8727,2.5036) -- (6.8550,2.6269) -- (6.6716,2.3955) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.5448,1.7639) -- (5.4415,1.6022) -- (5.5843,1.4562) -- (5.6378,1.6689) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.3552,1.7639) -- (2.4585,1.6022) -- (2.3157,1.4562) -- (2.2622,1.6689) -- cycle;
\path[draw=ceFigColor33,fill=ceFigColor33,line width=0.08pt] (6.2157,1.7371) -- (6.4453,1.9330) -- (6.5459,1.9801) -- (6.3070,1.7763) -- cycle;
\path[draw=ceFigColor59,fill=ceFigColor59,line width=0.08pt] (1.4547,1.9330) -- (1.6843,1.7371) -- (1.5930,1.7763) -- (1.3541,1.9801) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (2.3458,2.3908) -- (2.5479,2.2671) -- (2.5347,2.1400) -- (2.3308,2.2648) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (5.3521,2.2671) -- (5.5542,2.3908) -- (5.5692,2.2648) -- (5.3653,2.1400) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.3521,2.2671) -- (5.1454,2.3752) -- (5.1656,2.1798) -- (5.3653,2.1400) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.5479,2.2671) -- (2.7546,2.3752) -- (2.7344,2.1798) -- (2.5347,2.1400) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.6378,1.6689) -- (5.8811,1.8178) -- (5.9952,1.7586) -- (5.7376,1.6010) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (2.0189,1.8178) -- (2.2622,1.6689) -- (2.1624,1.6010) -- (1.9048,1.7586) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.5457,3.0564) -- (1.6975,2.8648) -- (1.8232,2.8825) -- (1.6799,3.0633) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.2025,2.8648) -- (6.3543,3.0564) -- (6.2201,3.0633) -- (6.0768,2.8825) -- cycle;
\path[draw=ceFigColor61,fill=ceFigColor61,line width=0.08pt] (6.6716,2.3955) -- (6.8550,2.6269) -- (6.8032,2.7478) -- (6.6231,2.5205) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.0450,2.6269) -- (1.2284,2.3955) -- (1.2769,2.5205) -- (1.0968,2.7478) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (2.2251,3.0454) -- (2.3838,2.9101) -- (2.4915,2.8031) -- (2.3437,2.9292) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.5162,2.9101) -- (5.6749,3.0454) -- (5.5563,2.9292) -- (5.4085,2.8031) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (2.0410,2.8202) -- (2.2166,2.6703) -- (2.2867,2.6007) -- (2.1182,2.7445) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (5.6834,2.6703) -- (5.8590,2.8202) -- (5.7818,2.7445) -- (5.6133,2.6007) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.6378,1.6689) -- (5.5843,1.4562) -- (5.7376,1.3518) -- (5.7376,1.6010) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.2622,1.6689) -- (2.3157,1.4562) -- (2.1624,1.3518) -- (2.1624,1.6010) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.7519,3.3163) -- (1.8906,3.1411) -- (2.0706,3.1177) -- (1.9439,3.2776) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.0094,3.1411) -- (6.1481,3.3163) -- (5.9561,3.2776) -- (5.8294,3.1177) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4116,3.0178) -- (1.5718,2.8155) -- (1.6975,2.8648) -- (1.5457,3.0564) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.3282,2.8155) -- (6.4884,3.0178) -- (6.3543,3.0564) -- (6.2025,2.8648) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.6231,2.5205) -- (6.8032,2.7478) -- (6.7208,2.8580) -- (6.5459,2.6373) -- cycle;
\path[draw=ceFigColor36,fill=ceFigColor36,line width=0.08pt] (1.0968,2.7478) -- (1.2769,2.5205) -- (1.3541,2.6373) -- (1.1792,2.8580) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (5.3653,2.3805) -- (5.5692,2.5054) -- (5.5542,2.3908) -- (5.3521,2.2671) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (2.3308,2.5054) -- (2.5347,2.3805) -- (2.5479,2.2671) -- (2.3458,2.3908) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (5.2248,2.6906) -- (5.4085,2.8031) -- (5.3408,2.6566) -- (5.1656,2.5494) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (2.4915,2.8031) -- (2.6752,2.6906) -- (2.7344,2.5494) -- (2.5592,2.6566) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (1.3541,1.9801) -- (1.5930,1.7763) -- (1.5229,1.8459) -- (1.2769,2.0557) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (6.3070,1.7763) -- (6.5459,1.9801) -- (6.6231,2.0557) -- (6.3771,1.8459) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (0.7493,2.4564) -- (0.9514,2.2014) -- (0.9768,2.3930) -- (0.7765,2.6458) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (6.9486,2.2014) -- (7.1507,2.4564) -- (7.1235,2.6458) -- (6.9232,2.3930) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.2865,2.9501) -- (1.4547,2.7379) -- (1.5718,2.8155) -- (1.4116,3.0178) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.4453,2.7379) -- (6.6135,2.9501) -- (6.4884,3.0178) -- (6.3282,2.8155) -- cycle;
\path[draw=ceFigColor28,fill=ceFigColor28,line width=0.08pt] (1.1699,1.7548) -- (1.4258,1.5366) -- (1.3181,1.6436) -- (1.0514,1.8711) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (6.4742,1.5366) -- (6.7301,1.7548) -- (6.8486,1.8711) -- (6.5819,1.6436) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.5459,2.6373) -- (6.7208,2.8580) -- (6.6135,2.9501) -- (6.4453,2.7379) -- cycle;
\path[draw=ceFigColor37,fill=ceFigColor37,line width=0.08pt] (1.1792,2.8580) -- (1.3541,2.6373) -- (1.4547,2.7379) -- (1.2865,2.9501) -- cycle;
\path[draw=ceFigColor73,fill=ceFigColor73,line width=0.08pt] (1.9048,1.7586) -- (2.1624,1.6010) -- (2.0627,1.5646) -- (1.7907,1.7311) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (5.7376,1.6010) -- (5.9952,1.7586) -- (6.1093,1.7311) -- (5.8373,1.5646) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.3653,2.3805) -- (5.1656,2.5494) -- (5.1454,2.3752) -- (5.3521,2.2671) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.5347,2.3805) -- (2.7344,2.5494) -- (2.7546,2.3752) -- (2.5479,2.2671) -- cycle;
\path[draw=ceFigColor62,fill=ceFigColor62,line width=0.08pt] (1.7295,1.4672) -- (2.0092,1.2960) -- (1.8664,1.2927) -- (1.5661,1.4764) -- cycle;
\path[draw=ceFigColor3,fill=ceFigColor3,line width=0.08pt] (5.8908,1.2960) -- (6.1705,1.4672) -- (6.3339,1.4764) -- (6.0336,1.2927) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.7747,2.7095) -- (5.9596,2.8672) -- (5.8590,2.8202) -- (5.6834,2.6703) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.9404,2.8672) -- (2.1253,2.7095) -- (2.2166,2.6703) -- (2.0410,2.8202) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.5457,3.3056) -- (1.6975,3.1140) -- (1.8906,3.1411) -- (1.7519,3.3163) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.2025,3.1140) -- (6.3543,3.3056) -- (6.1481,3.3163) -- (6.0094,3.1411) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.7376,1.6010) -- (5.7376,1.3518) -- (5.8908,1.2960) -- (5.8373,1.5646) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.1624,1.6010) -- (2.1624,1.3518) -- (2.0092,1.2960) -- (2.0627,1.5646) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (5.4038,2.4725) -- (5.6133,2.6007) -- (5.5692,2.5054) -- (5.3653,2.3805) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (2.2867,2.6007) -- (2.4962,2.4725) -- (2.5347,2.3805) -- (2.3308,2.5054) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (6.3771,1.8459) -- (6.6231,2.0557) -- (6.6716,2.1549) -- (6.4212,1.9413) -- cycle;
\path[draw=ceFigColor34,fill=ceFigColor34,line width=0.08pt] (1.2769,2.0557) -- (1.5229,1.8459) -- (1.4788,1.9413) -- (1.2284,2.1549) -- cycle;
\path[draw=ceFigColor8,fill=ceFigColor8,line width=0.08pt] (0.7765,2.6458) -- (0.9768,2.3930) -- (1.0514,2.5850) -- (0.8560,2.8315) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (6.9232,2.3930) -- (7.1235,2.6458) -- (7.0440,2.8315) -- (6.8486,2.5850) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (2.0706,3.1177) -- (2.2435,2.9702) -- (2.3838,2.9101) -- (2.2251,3.0454) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.6565,2.9702) -- (5.8294,3.1177) -- (5.6749,3.0454) -- (5.5162,2.9101) -- cycle;
\path[draw=ceFigColor23,fill=ceFigColor23,line width=0.08pt] (5.8373,1.5646) -- (6.1093,1.7311) -- (6.2157,1.7371) -- (5.9303,1.5625) -- cycle;
\path[draw=ceFigColor67,fill=ceFigColor67,line width=0.08pt] (1.7907,1.7311) -- (2.0627,1.5646) -- (1.9697,1.5625) -- (1.6843,1.7371) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.4038,2.4725) -- (5.2248,2.6906) -- (5.1656,2.5494) -- (5.3653,2.3805) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.4962,2.4725) -- (2.6752,2.6906) -- (2.7344,2.5494) -- (2.5347,2.3805) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.3956,3.0383) -- (6.5604,3.2463) -- (6.3543,3.3056) -- (6.2025,3.1140) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.3396,3.2463) -- (1.5044,3.0383) -- (1.6975,3.1140) -- (1.5457,3.3056) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.8232,2.8825) -- (2.0189,2.7155) -- (2.1253,2.7095) -- (1.9404,2.8672) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (5.8811,2.7155) -- (6.0768,2.8825) -- (5.9596,2.8672) -- (5.7747,2.7095) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (2.3838,2.9101) -- (2.5811,2.7893) -- (2.6752,2.6906) -- (2.4915,2.8031) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (5.3189,2.7893) -- (5.5162,2.9101) -- (5.4085,2.8031) -- (5.2248,2.6906) -- cycle;
\path[draw=ceFigColor13,fill=ceFigColor13,line width=0.08pt] (1.0514,1.8711) -- (1.3181,1.6436) -- (1.2504,1.7900) -- (0.9768,2.0234) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (6.5819,1.6436) -- (6.8486,1.8711) -- (6.9232,2.0234) -- (6.6496,1.7900) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (0.8560,2.8315) -- (1.0514,2.5850) -- (1.1699,2.7644) -- (0.9826,3.0008) -- cycle;
\path[draw=ceFigColor71,fill=ceFigColor71,line width=0.08pt] (6.8486,2.5850) -- (7.0440,2.8315) -- (6.9174,3.0008) -- (6.7301,2.7644) -- cycle;
\path[draw=ceFigColor22,fill=ceFigColor22,line width=0.08pt] (1.2284,2.1549) -- (1.4788,1.9413) -- (1.4638,2.0559) -- (1.2118,2.2708) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (6.4212,1.9413) -- (6.6716,2.1549) -- (6.6882,2.2708) -- (6.4362,2.0559) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.1475,3.1423) -- (1.3245,2.9190) -- (1.5044,3.0383) -- (1.3396,3.2463) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.5755,2.9190) -- (6.7525,3.1423) -- (6.5604,3.2463) -- (6.3956,3.0383) -- cycle;
\path[draw=ceFigColor42,fill=ceFigColor42,line width=0.08pt] (1.5661,1.4764) -- (1.8664,1.2927) -- (1.7437,1.3420) -- (1.4258,1.5366) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (6.0336,1.2927) -- (6.3339,1.4764) -- (6.4742,1.5366) -- (6.1563,1.3420) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (2.2166,2.6703) -- (2.4350,2.5367) -- (2.4962,2.4725) -- (2.2867,2.6007) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (5.4650,2.5367) -- (5.6834,2.6703) -- (5.6133,2.6007) -- (5.4038,2.4725) -- cycle;
\path[draw=ceFigColor40,fill=ceFigColor40,line width=0.08pt] (0.9826,3.0008) -- (1.1699,2.7644) -- (1.3245,2.9190) -- (1.1475,3.1423) -- cycle;
\path[draw=ceFigColor78,fill=ceFigColor78,line width=0.08pt] (6.7301,2.7644) -- (6.9174,3.0008) -- (6.7525,3.1423) -- (6.5755,2.9190) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.8373,1.5646) -- (5.8908,1.2960) -- (6.0336,1.2927) -- (5.9303,1.5625) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.0627,1.5646) -- (2.0092,1.2960) -- (1.8664,1.2927) -- (1.9697,1.5625) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (5.9303,1.5625) -- (6.2157,1.7371) -- (6.3070,1.7763) -- (6.0101,1.5946) -- cycle;
\path[draw=ceFigColor53,fill=ceFigColor53,line width=0.08pt] (1.6843,1.7371) -- (1.9697,1.5625) -- (1.8899,1.5946) -- (1.5930,1.7763) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.6975,2.8648) -- (1.9048,2.6880) -- (2.0189,2.7155) -- (1.8232,2.8825) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (5.9952,2.6880) -- (6.2025,2.8648) -- (6.0768,2.8825) -- (5.8811,2.7155) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (5.8199,2.9795) -- (6.0094,3.1411) -- (5.8294,3.1177) -- (5.6565,2.9702) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.8906,3.1411) -- (2.0801,2.9795) -- (2.2435,2.9702) -- (2.0706,3.1177) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (1.2118,2.2708) -- (1.4638,2.0559) -- (1.4788,2.1818) -- (1.2284,2.3955) -- cycle;
\path[draw=ceFigColor51,fill=ceFigColor51,line width=0.08pt] (6.4362,2.0559) -- (6.6882,2.2708) -- (6.6716,2.3955) -- (6.4212,2.1818) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.4650,2.5367) -- (5.3189,2.7893) -- (5.2248,2.6906) -- (5.4038,2.4725) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.4350,2.5367) -- (2.5811,2.7893) -- (2.6752,2.6906) -- (2.4962,2.4725) -- cycle;
\path[draw=ceFigColor2,fill=ceFigColor2,line width=0.08pt] (0.9768,2.0234) -- (1.2504,1.7900) -- (1.2273,1.9661) -- (0.9514,2.2014) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (6.6496,1.7900) -- (6.9232,2.0234) -- (6.9486,2.2014) -- (6.6727,1.9661) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.5718,2.8155) -- (1.7907,2.6289) -- (1.9048,2.6880) -- (1.6975,2.8648) -- cycle;
\path[draw=ceFigColor84,fill=ceFigColor84,line width=0.08pt] (6.1093,2.6289) -- (6.3282,2.8155) -- (6.2025,2.8648) -- (5.9952,2.6880) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (5.5448,2.5688) -- (5.7747,2.7095) -- (5.6834,2.6703) -- (5.4650,2.5367) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (2.1253,2.7095) -- (2.3552,2.5688) -- (2.4350,2.5367) -- (2.2166,2.6703) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (1.2284,2.3955) -- (1.4788,2.1818) -- (1.5229,2.3107) -- (1.2769,2.5205) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (6.4212,2.1818) -- (6.6716,2.3955) -- (6.6231,2.5205) -- (6.3771,2.3107) -- cycle;
\path[draw=ceFigColor41,fill=ceFigColor41,line width=0.08pt] (1.5930,1.7763) -- (1.8899,1.5946) -- (1.8286,1.6588) -- (1.5229,1.8459) -- cycle;
\path[draw=ceFigColor30,fill=ceFigColor30,line width=0.08pt] (6.0101,1.5946) -- (6.3070,1.7763) -- (6.3771,1.8459) -- (6.0714,1.6588) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (5.4415,2.8387) -- (5.6565,2.9702) -- (5.5162,2.9101) -- (5.3189,2.7893) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (2.2435,2.9702) -- (2.4585,2.8387) -- (2.5811,2.7893) -- (2.3838,2.9101) -- cycle;
\path[draw=ceFigColor44,fill=ceFigColor44,line width=0.08pt] (1.4547,2.7379) -- (1.6843,2.5420) -- (1.7907,2.6289) -- (1.5718,2.8155) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (6.2157,2.5420) -- (6.4453,2.7379) -- (6.3282,2.8155) -- (6.1093,2.6289) -- cycle;
\path[draw=ceFigColor69,fill=ceFigColor69,line width=0.08pt] (6.3771,2.3107) -- (6.6231,2.5205) -- (6.5459,2.6373) -- (6.3070,2.4335) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (1.2769,2.5205) -- (1.5229,2.3107) -- (1.5930,2.4335) -- (1.3541,2.6373) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.9303,1.5625) -- (6.0336,1.2927) -- (6.1563,1.3420) -- (6.0101,1.5946) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.9697,1.5625) -- (1.8664,1.2927) -- (1.7437,1.3420) -- (1.8899,1.5946) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.3541,2.6373) -- (1.5930,2.4335) -- (1.6843,2.5420) -- (1.4547,2.7379) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (6.3070,2.4335) -- (6.5459,2.6373) -- (6.4453,2.7379) -- (6.2157,2.5420) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (6.1563,1.3420) -- (6.4742,1.5366) -- (6.5819,1.6436) -- (6.2504,1.4407) -- cycle;
\path[draw=ceFigColor19,fill=ceFigColor19,line width=0.08pt] (1.4258,1.5366) -- (1.7437,1.3420) -- (1.6496,1.4407) -- (1.3181,1.6436) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.6975,3.1140) -- (1.9048,2.9372) -- (2.0801,2.9795) -- (1.8906,3.1411) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (5.9952,2.9372) -- (6.2025,3.1140) -- (6.0094,3.1411) -- (5.8199,2.9795) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.6378,2.5667) -- (5.8811,2.7155) -- (5.7747,2.7095) -- (5.5448,2.5688) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (2.0189,2.7155) -- (2.2622,2.5667) -- (2.3552,2.5688) -- (2.1253,2.7095) -- cycle;
\path[draw=ceFigColor17,fill=ceFigColor17,line width=0.08pt] (0.9514,2.2014) -- (1.2273,1.9661) -- (1.2504,2.1596) -- (0.9768,2.3930) -- cycle;
\path[draw=ceFigColor45,fill=ceFigColor45,line width=0.08pt] (6.6727,1.9661) -- (6.9486,2.2014) -- (6.9232,2.3930) -- (6.6496,2.1596) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.5448,2.5688) -- (5.4415,2.8387) -- (5.3189,2.7893) -- (5.4650,2.5367) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.3552,2.5688) -- (2.4585,2.8387) -- (2.5811,2.7893) -- (2.4350,2.5367) -- cycle;
\path[draw=ceFigColor25,fill=ceFigColor25,line width=0.08pt] (1.5229,1.8459) -- (1.8286,1.6588) -- (1.7901,1.7508) -- (1.4788,1.9413) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (6.0714,1.6588) -- (6.3771,1.8459) -- (6.4212,1.9413) -- (6.1099,1.7508) -- cycle;
\path[draw=ceFigColor85,fill=ceFigColor85,line width=0.08pt] (6.1705,2.8463) -- (6.3956,3.0383) -- (6.2025,3.1140) -- (5.9952,2.9372) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.5044,3.0383) -- (1.7295,2.8463) -- (1.9048,2.9372) -- (1.6975,3.1140) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (5.5843,2.8353) -- (5.8199,2.9795) -- (5.6565,2.9702) -- (5.4415,2.8387) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (2.0801,2.9795) -- (2.3157,2.8353) -- (2.4585,2.8387) -- (2.2435,2.9702) -- cycle;
\path[draw=ceFigColor18,fill=ceFigColor18,line width=0.08pt] (0.9768,2.3930) -- (1.2504,2.1596) -- (1.3181,2.3575) -- (1.0514,2.5850) -- cycle;
\path[draw=ceFigColor60,fill=ceFigColor60,line width=0.08pt] (6.6496,2.1596) -- (6.9232,2.3930) -- (6.8486,2.5850) -- (6.5819,2.3575) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.0101,1.5946) -- (6.1563,1.3420) -- (6.2504,1.4407) -- (6.0714,1.6588) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.8899,1.5946) -- (1.7437,1.3420) -- (1.6496,1.4407) -- (1.8286,1.6588) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (5.7376,2.5304) -- (5.9952,2.6880) -- (5.8811,2.7155) -- (5.6378,2.5667) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.9048,2.6880) -- (2.1624,2.5304) -- (2.2622,2.5667) -- (2.0189,2.7155) -- cycle;
\path[draw=ceFigColor5,fill=ceFigColor5,line width=0.08pt] (1.3181,1.6436) -- (1.6496,1.4407) -- (1.5905,1.5819) -- (1.2504,1.7900) -- cycle;
\path[draw=ceFigColor57,fill=ceFigColor57,line width=0.08pt] (6.2504,1.4407) -- (6.5819,1.6436) -- (6.6496,1.7900) -- (6.3095,1.5819) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (6.1099,1.7508) -- (6.4212,1.9413) -- (6.4362,2.0559) -- (6.1230,1.8642) -- cycle;
\path[draw=ceFigColor21,fill=ceFigColor21,line width=0.08pt] (1.4788,1.9413) -- (1.7901,1.7508) -- (1.7770,1.8642) -- (1.4638,2.0559) -- cycle;
\path[draw=ceFigColor31,fill=ceFigColor31,line width=0.08pt] (1.3245,2.9190) -- (1.5661,2.7130) -- (1.7295,2.8463) -- (1.5044,3.0383) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (6.3339,2.7130) -- (6.5755,2.9190) -- (6.3956,3.0383) -- (6.1705,2.8463) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (6.5819,2.3575) -- (6.8486,2.5850) -- (6.7301,2.7644) -- (6.4742,2.5462) -- cycle;
\path[draw=ceFigColor16,fill=ceFigColor16,line width=0.08pt] (1.0514,2.5850) -- (1.3181,2.3575) -- (1.4258,2.5462) -- (1.1699,2.7644) -- cycle;
\path[draw=ceFigColor20,fill=ceFigColor20,line width=0.08pt] (1.1699,2.7644) -- (1.4258,2.5462) -- (1.5661,2.7130) -- (1.3245,2.9190) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (6.4742,2.5462) -- (6.7301,2.7644) -- (6.5755,2.9190) -- (6.3339,2.7130) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.6378,2.5667) -- (5.5843,2.8353) -- (5.4415,2.8387) -- (5.5448,2.5688) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.2622,2.5667) -- (2.3157,2.8353) -- (2.4585,2.8387) -- (2.3552,2.5688) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.7907,2.6289) -- (2.0627,2.4624) -- (2.1624,2.5304) -- (1.9048,2.6880) -- cycle;
\path[draw=ceFigColor81,fill=ceFigColor81,line width=0.08pt] (5.8373,2.4624) -- (6.1093,2.6289) -- (5.9952,2.6880) -- (5.7376,2.5304) -- cycle;
\path[draw=ceFigColor52,fill=ceFigColor52,line width=0.08pt] (6.1230,1.8642) -- (6.4362,2.0559) -- (6.4212,2.1818) -- (6.1099,1.9913) -- cycle;
\path[draw=ceFigColor24,fill=ceFigColor24,line width=0.08pt] (1.4638,2.0559) -- (1.7770,1.8642) -- (1.7901,1.9913) -- (1.4788,2.1818) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (5.7376,2.7796) -- (5.9952,2.9372) -- (5.8199,2.9795) -- (5.5843,2.8353) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (1.9048,2.9372) -- (2.1624,2.7796) -- (2.3157,2.8353) -- (2.0801,2.9795) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.0714,1.6588) -- (6.2504,1.4407) -- (6.3095,1.5819) -- (6.1099,1.7508) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.8286,1.6588) -- (1.6496,1.4407) -- (1.5905,1.5819) -- (1.7901,1.7508) -- cycle;
\path[draw=ceFigColor47,fill=ceFigColor47,line width=0.08pt] (1.6843,2.5420) -- (1.9697,2.3674) -- (2.0627,2.4624) -- (1.7907,2.6289) -- cycle;
\path[draw=ceFigColor75,fill=ceFigColor75,line width=0.08pt] (5.9303,2.3674) -- (6.2157,2.5420) -- (6.1093,2.6289) -- (5.8373,2.4624) -- cycle;
\path[draw=ceFigColor58,fill=ceFigColor58,line width=0.08pt] (6.1099,1.9913) -- (6.4212,2.1818) -- (6.3771,2.3107) -- (6.0714,2.1235) -- cycle;
\path[draw=ceFigColor29,fill=ceFigColor29,line width=0.08pt] (1.4788,2.1818) -- (1.7901,1.9913) -- (1.8286,2.1235) -- (1.5229,2.3107) -- cycle;
\path[draw=ceFigColor1,fill=ceFigColor1,line width=0.08pt] (1.2504,1.7900) -- (1.5905,1.5819) -- (1.5703,1.7562) -- (1.2273,1.9661) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (6.3095,1.5819) -- (6.6496,1.7900) -- (6.6727,1.9661) -- (6.3297,1.7562) -- cycle;
\path[draw=ceFigColor43,fill=ceFigColor43,line width=0.08pt] (1.5930,2.4335) -- (1.8899,2.2518) -- (1.9697,2.3674) -- (1.6843,2.5420) -- cycle;
\path[draw=ceFigColor72,fill=ceFigColor72,line width=0.08pt] (6.0101,2.2518) -- (6.3070,2.4335) -- (6.2157,2.5420) -- (5.9303,2.3674) -- cycle;
\path[draw=ceFigColor64,fill=ceFigColor64,line width=0.08pt] (6.0714,2.1235) -- (6.3771,2.3107) -- (6.3070,2.4335) -- (6.0101,2.2518) -- cycle;
\path[draw=ceFigColor38,fill=ceFigColor38,line width=0.08pt] (1.5229,2.3107) -- (1.8286,2.1235) -- (1.8899,2.2518) -- (1.5930,2.4335) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.7376,2.5304) -- (5.7376,2.7796) -- (5.5843,2.8353) -- (5.6378,2.5667) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.1624,2.5304) -- (2.1624,2.7796) -- (2.3157,2.8353) -- (2.2622,2.5667) -- cycle;
\path[draw=ceFigColor83,fill=ceFigColor83,line width=0.08pt] (5.8908,2.6751) -- (6.1705,2.8463) -- (5.9952,2.9372) -- (5.7376,2.7796) -- cycle;
\path[draw=ceFigColor39,fill=ceFigColor39,line width=0.08pt] (1.7295,2.8463) -- (2.0092,2.6751) -- (2.1624,2.7796) -- (1.9048,2.9372) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.1099,1.7508) -- (6.3095,1.5819) -- (6.3297,1.7562) -- (6.1230,1.8642) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.7901,1.7508) -- (1.5905,1.5819) -- (1.5703,1.7562) -- (1.7770,1.8642) -- cycle;
\path[draw=ceFigColor46,fill=ceFigColor46,line width=0.08pt] (6.3297,1.7562) -- (6.6727,1.9661) -- (6.6496,2.1596) -- (6.3095,1.9515) -- cycle;
\path[draw=ceFigColor4,fill=ceFigColor4,line width=0.08pt] (1.2273,1.9661) -- (1.5703,1.7562) -- (1.5905,1.9515) -- (1.2504,2.1596) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.8373,2.4624) -- (5.8908,2.6751) -- (5.7376,2.7796) -- (5.7376,2.5304) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (2.0627,2.4624) -- (2.0092,2.6751) -- (2.1624,2.7796) -- (2.1624,2.5304) -- cycle;
\path[draw=ceFigColor80,fill=ceFigColor80,line width=0.08pt] (6.0336,2.5292) -- (6.3339,2.7130) -- (6.1705,2.8463) -- (5.8908,2.6751) -- cycle;
\path[draw=ceFigColor48,fill=ceFigColor48,line width=0.08pt] (1.5661,2.7130) -- (1.8664,2.5292) -- (2.0092,2.6751) -- (1.7295,2.8463) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.1230,1.8642) -- (6.3297,1.7562) -- (6.3095,1.9515) -- (6.1099,1.9913) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.7770,1.8642) -- (1.5703,1.7562) -- (1.5905,1.9515) -- (1.7901,1.9913) -- cycle;
\path[draw=ceFigColor56,fill=ceFigColor56,line width=0.08pt] (6.3095,1.9515) -- (6.6496,2.1596) -- (6.5819,2.3575) -- (6.2504,2.1546) -- cycle;
\path[draw=ceFigColor7,fill=ceFigColor7,line width=0.08pt] (1.2504,2.1596) -- (1.5905,1.9515) -- (1.6496,2.1546) -- (1.3181,2.3575) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (5.9303,2.3674) -- (6.0336,2.5292) -- (5.8908,2.6751) -- (5.8373,2.4624) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.9697,2.3674) -- (1.8664,2.5292) -- (2.0092,2.6751) -- (2.0627,2.4624) -- cycle;
\path[draw=ceFigColor77,fill=ceFigColor77,line width=0.08pt] (6.1563,2.3516) -- (6.4742,2.5462) -- (6.3339,2.7130) -- (6.0336,2.5292) -- cycle;
\path[draw=ceFigColor32,fill=ceFigColor32,line width=0.08pt] (1.4258,2.5462) -- (1.7437,2.3516) -- (1.8664,2.5292) -- (1.5661,2.7130) -- cycle;
\path[draw=ceFigColor68,fill=ceFigColor68,line width=0.08pt] (6.2504,2.1546) -- (6.5819,2.3575) -- (6.4742,2.5462) -- (6.1563,2.3516) -- cycle;
\path[draw=ceFigColor15,fill=ceFigColor15,line width=0.08pt] (1.3181,2.3575) -- (1.6496,2.1546) -- (1.7437,2.3516) -- (1.4258,2.5462) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.1099,1.9913) -- (6.3095,1.9515) -- (6.2504,2.1546) -- (6.0714,2.1235) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.7901,1.9913) -- (1.5905,1.9515) -- (1.6496,2.1546) -- (1.8286,2.1235) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.0101,2.2518) -- (6.1563,2.3516) -- (6.0336,2.5292) -- (5.9303,2.3674) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.8899,2.2518) -- (1.7437,2.3516) -- (1.8664,2.5292) -- (1.9697,2.3674) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (6.0714,2.1235) -- (6.2504,2.1546) -- (6.1563,2.3516) -- (6.0101,2.2518) -- cycle;
\path[draw=ceFigColor89,fill=ceFigColor89,line width=0.08pt] (1.8286,2.1235) -- (1.6496,2.1546) -- (1.7437,2.3516) -- (1.8899,2.2518) -- cycle;
\path[draw=ceFigColor0,line width=0.45pt] (6.1230,1.8642) -- (6.1182,1.9399) -- (6.1039,2.0187) -- (6.0872,2.0786) -- (6.0573,2.1582) -- (6.0194,2.2354) -- (5.9745,2.3084) -- (5.9237,2.3754) -- (5.8682,2.4346) -- (5.8095,2.4846) -- (5.7490,2.5242) -- (5.6882,2.5523) -- (5.6286,2.5684) -- (5.5718,2.5718) -- (5.5191,2.5627) -- (5.4718,2.5412) -- (5.4312,2.5078) -- (5.4057,2.4755) -- (5.3848,2.4374) -- (5.3689,2.3941) -- (5.3582,2.3462) -- (5.3528,2.2943) -- (5.3528,2.2392) -- (5.3582,2.1817) -- (5.3689,2.1226) -- (5.3848,2.0627) -- (5.4057,2.0028) -- (5.4312,1.9438) -- (5.4610,1.8865) -- (5.4947,1.8317) -- (5.5318,1.7803) -- (5.5718,1.7328) -- (5.6141,1.6900) -- (5.6582,1.6524) -- (5.7033,1.6207) -- (5.7490,1.5952) -- (5.7945,1.5763) -- (5.8392,1.5643) -- (5.8824,1.5593) -- (5.9237,1.5614) -- (5.9623,1.5706) -- (5.9977,1.5868) -- (6.0295,1.6097) -- (6.0573,1.6390) -- (6.0805,1.6742) -- (6.0989,1.7150) -- (6.1122,1.7607) -- (6.1203,1.8106) -- (6.1230,1.8642);
\path[draw=ceFigColor0,line width=0.45pt] (6.3297,1.7562) -- (6.3223,1.8724) -- (6.3072,1.9629) -- (6.2746,2.0856) -- (6.2287,2.2078) -- (6.1705,2.3264) -- (6.1015,2.4386) -- (6.0234,2.5414) -- (5.9383,2.6324) -- (5.8481,2.7093) -- (5.8018,2.7418) -- (5.7551,2.7701) -- (5.7083,2.7940) -- (5.6617,2.8133) -- (5.6156,2.8280) -- (5.5702,2.8379) -- (5.5259,2.8430) -- (5.4829,2.8433) -- (5.4415,2.8387) -- (5.4019,2.8292) -- (5.3645,2.8150) -- (5.3293,2.7962) -- (5.2967,2.7727) -- (5.2669,2.7449) -- (5.2277,2.6952) -- (5.1957,2.6367) -- (5.1713,2.5702) -- (5.1548,2.4966) -- (5.1465,2.4169) -- (5.1465,2.3323) -- (5.1548,2.2440) -- (5.1713,2.1532) -- (5.1957,2.0611) -- (5.2277,1.9691) -- (5.2669,1.8785) -- (5.3127,1.7905) -- (5.3645,1.7063) -- (5.4215,1.6272) -- (5.4829,1.5543) -- (5.5479,1.4885) -- (5.6156,1.4308) -- (5.6850,1.3821) -- (5.7551,1.3429) -- (5.8250,1.3139) -- (5.8936,1.2954) -- (5.9601,1.2878) -- (6.0234,1.2910) -- (6.0828,1.3052) -- (6.1372,1.3300) -- (6.1861,1.3652) -- (6.2287,1.4101) -- (6.2644,1.4643) -- (6.2926,1.5269) -- (6.3131,1.5971) -- (6.3255,1.6739) -- (6.3297,1.7562);
\path[draw=ceFigColor0,line width=0.45pt] (1.7770,1.8642) -- (1.7818,1.9399) -- (1.7961,2.0187) -- (1.8195,2.0986) -- (1.8515,2.1778) -- (1.8912,2.2541) -- (1.9377,2.3258) -- (1.9898,2.3910) -- (2.0462,2.4480) -- (2.0905,2.4846) -- (2.1510,2.5242) -- (2.2118,2.5523) -- (2.2714,2.5684) -- (2.3282,2.5718) -- (2.3809,2.5627) -- (2.4282,2.5412) -- (2.4688,2.5078) -- (2.4943,2.4755) -- (2.5152,2.4374) -- (2.5311,2.3941) -- (2.5418,2.3462) -- (2.5472,2.2943) -- (2.5472,2.2392) -- (2.5418,2.1817) -- (2.5311,2.1226) -- (2.5152,2.0627) -- (2.4943,2.0028) -- (2.4688,1.9438) -- (2.4390,1.8865) -- (2.4053,1.8317) -- (2.3682,1.7803) -- (2.3282,1.7328) -- (2.2859,1.6900) -- (2.2418,1.6524) -- (2.1967,1.6207) -- (2.1510,1.5952) -- (2.1055,1.5763) -- (2.0608,1.5643) -- (2.0176,1.5593) -- (1.9763,1.5614) -- (1.9377,1.5706) -- (1.9023,1.5868) -- (1.8705,1.6097) -- (1.8427,1.6390) -- (1.8195,1.6742) -- (1.8011,1.7150) -- (1.7878,1.7607) -- (1.7797,1.8106) -- (1.7770,1.8642);
\path[draw=ceFigColor0,line width=0.45pt] (1.5703,1.7562) -- (1.5777,1.8724) -- (1.5996,1.9934) -- (1.6356,2.1163) -- (1.6848,2.2379) -- (1.7458,2.3552) -- (1.7985,2.4386) -- (1.8766,2.5414) -- (1.9617,2.6324) -- (2.0519,2.7093) -- (2.0982,2.7418) -- (2.1449,2.7701) -- (2.1917,2.7940) -- (2.2383,2.8133) -- (2.2844,2.8280) -- (2.3298,2.8379) -- (2.3741,2.8430) -- (2.4171,2.8433) -- (2.4585,2.8387) -- (2.4981,2.8292) -- (2.5355,2.8150) -- (2.5707,2.7962) -- (2.6033,2.7727) -- (2.6331,2.7449) -- (2.6723,2.6952) -- (2.7043,2.6367) -- (2.7287,2.5702) -- (2.7452,2.4966) -- (2.7535,2.4169) -- (2.7535,2.3323) -- (2.7452,2.2440) -- (2.7287,2.1532) -- (2.7043,2.0611) -- (2.6723,1.9691) -- (2.6331,1.8785) -- (2.5873,1.7905) -- (2.5355,1.7063) -- (2.4785,1.6272) -- (2.4171,1.5543) -- (2.3521,1.4885) -- (2.2844,1.4308) -- (2.2150,1.3821) -- (2.1449,1.3429) -- (2.0750,1.3139) -- (2.0064,1.2954) -- (1.9399,1.2878) -- (1.8766,1.2910) -- (1.8172,1.3052) -- (1.7628,1.3300) -- (1.7139,1.3652) -- (1.6713,1.4101) -- (1.6356,1.4643) -- (1.6074,1.5269) -- (1.5869,1.5971) -- (1.5745,1.6739) -- (1.5703,1.7562);
\path[draw=ceFigColor90,line width=0.5pt,dash pattern=on 2pt off 2pt] (3.9500,1.7204) -- (3.9500,4.4143);
\node[anchor=center,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (3.9500,4.6501) {axis};
\path[draw=ceFigColor0,line width=0.65pt,->] (3.9500,3.0000) -- (5.7376,2.0657);
\node[anchor=center,inner sep=0pt,text=ceFigColor0,font=\fontsize{9}{10.5}\selectfont] at (4.7544,2.4112) {$R$};
\fill[ceFigColor0] (5.7376,2.0657) circle[radius=0.0280cm];
\path[draw=ceFigColor0,line width=0.55pt] (5.7376,2.0657) -- (5.7376,2.5304);
\node[anchor=west,inner sep=0pt,text=ceFigColor0,font=\fontsize{8}{9.5}\selectfont] at (5.8576,2.3180) {$a$};
\node[anchor=west,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (0.6000,0.7200) {cutaway of the reference layer};
\node[anchor=west,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (0.6000,0.2700) {$a<\rho<a+1,\quad \rho^2=(r-R)^2+z^2$};
\path[draw=none,fill=ceFigColor91,line width=0.55pt] (13.8400,2.9300) -- (13.8375,3.0300) -- (13.8300,3.1297) -- (13.8210,3.2042) -- (13.8048,3.3029) -- (13.7835,3.4006) -- (13.7575,3.4972) -- (13.7266,3.5923) -- (13.6909,3.6858) -- (13.6506,3.7773) -- (13.6058,3.8667) -- (13.5565,3.9537) -- (13.5029,4.0382) -- (13.4451,4.1198) -- (13.3833,4.1985) -- (13.3344,4.2554) -- (13.2660,4.3283) -- (13.2122,4.3806) -- (13.1376,4.4473) -- (13.0598,4.5100) -- (12.9789,4.5688) -- (12.8951,4.6235) -- (12.8087,4.6739) -- (12.7199,4.7198) -- (12.6288,4.7613) -- (12.5358,4.7981) -- (12.4411,4.8302) -- (12.3449,4.8575) -- (12.2474,4.8799) -- (12.1489,4.8974) -- (12.0497,4.9100) -- (11.9500,4.9175) -- (11.8500,4.9200) -- (11.7500,4.9175) -- (11.6752,4.9123) -- (11.5758,4.9010) -- (11.4771,4.8848) -- (11.3794,4.8635) -- (11.2828,4.8375) -- (11.1877,4.8066) -- (11.0942,4.7709) -- (11.0027,4.7306) -- (10.9133,4.6858) -- (10.8478,4.6492) -- (10.7627,4.5967) -- (10.6803,4.5399) -- (10.6009,4.4791) -- (10.5246,4.4144) -- (10.4517,4.3460) -- (10.3994,4.2922) -- (10.3327,4.2176) -- (10.2700,4.1398) -- (10.2112,4.0589) -- (10.1565,3.9751) -- (10.1061,3.8887) -- (10.0602,3.7999) -- (10.0187,3.7088) -- (9.9819,3.6158) -- (9.9498,3.5211) -- (9.9225,3.4249) -- (9.9001,3.3274) -- (9.8826,3.2289) -- (9.8700,3.1297) -- (9.8625,3.0300) -- (9.8600,2.9300) -- (9.8614,2.8550) -- (9.8677,2.7552) -- (9.8790,2.6558) -- (9.8952,2.5571) -- (9.9165,2.4594) -- (9.9425,2.3628) -- (9.9734,2.2677) -- (10.0091,2.1742) -- (10.0494,2.0827) -- (10.0942,1.9933) -- (10.1435,1.9063) -- (10.1971,1.8218) -- (10.2549,1.7402) -- (10.3167,1.6615) -- (10.3656,1.6046) -- (10.4340,1.5317) -- (10.5061,1.4623) -- (10.5624,1.4127) -- (10.6402,1.3500) -- (10.7211,1.2912) -- (10.8049,1.2365) -- (10.8913,1.1861) -- (10.9801,1.1402) -- (11.0712,1.0987) -- (11.1642,1.0619) -- (11.2589,1.0298) -- (11.3551,1.0025) -- (11.4526,0.9801) -- (11.5511,0.9626) -- (11.6503,0.9500) -- (11.7500,0.9425) -- (11.8500,0.9400) -- (11.9500,0.9425) -- (12.0497,0.9500) -- (12.1489,0.9626) -- (12.2474,0.9801) -- (12.3449,1.0025) -- (12.4411,1.0298) -- (12.5358,1.0619) -- (12.6288,1.0987) -- (12.7199,1.1402) -- (12.8087,1.1861) -- (12.8951,1.2365) -- (12.9582,1.2771) -- (13.0398,1.3349) -- (13.1185,1.3967) -- (13.1939,1.4623) -- (13.2660,1.5317) -- (13.3344,1.6046) -- (13.3991,1.6809) -- (13.4599,1.7603) -- (13.5029,1.8218) -- (13.5565,1.9063) -- (13.6058,1.9933) -- (13.6506,2.0827) -- (13.6909,2.1742) -- (13.7181,2.2442) -- (13.7502,2.3389) -- (13.7775,2.4351) -- (13.7999,2.5326) -- (13.8174,2.6311) -- (13.8300,2.7303) -- (13.8375,2.8300) -- cycle;
\path[draw=none,fill=ceFigColor92,line width=0.55pt] (13.1000,2.9300) -- (13.0937,3.0555) -- (13.0748,3.1796) -- (13.0436,3.3013) -- (13.0003,3.4192) -- (12.9454,3.5322) -- (12.8794,3.6391) -- (12.8131,3.7268) -- (12.7283,3.8194) -- (12.6346,3.9031) -- (12.5330,3.9769) -- (12.4384,4.0329) -- (12.3247,4.0863) -- (12.2213,4.1236) -- (12.0996,4.1548) -- (11.9755,4.1737) -- (11.8500,4.1800) -- (11.7245,4.1737) -- (11.6004,4.1548) -- (11.4937,4.1282) -- (11.3753,4.0863) -- (11.2616,4.0329) -- (11.1670,3.9769) -- (11.0654,3.9031) -- (10.9717,3.8194) -- (10.8969,3.7388) -- (10.8206,3.6391) -- (10.7546,3.5322) -- (10.6997,3.4192) -- (10.6564,3.3013) -- (10.6252,3.1796) -- (10.6063,3.0555) -- (10.6000,2.9300) -- (10.6063,2.8045) -- (10.6252,2.6804) -- (10.6564,2.5587) -- (10.6997,2.4408) -- (10.7471,2.3416) -- (10.8118,2.2339) -- (10.8869,2.1332) -- (10.9717,2.0406) -- (11.0654,1.9569) -- (11.1670,1.8831) -- (11.2616,1.8271) -- (11.3753,1.7737) -- (11.4787,1.7364) -- (11.6004,1.7052) -- (11.7245,1.6863) -- (11.8500,1.6800) -- (11.9598,1.6848) -- (12.0842,1.7021) -- (12.2063,1.7318) -- (12.3247,1.7737) -- (12.4384,1.8271) -- (12.5461,1.8918) -- (12.6468,1.9669) -- (12.7283,2.0406) -- (12.8031,2.1212) -- (12.8794,2.2209) -- (12.9454,2.3278) -- (13.0003,2.4408) -- (13.0436,2.5587) -- (13.0748,2.6804) -- (13.0937,2.8045) -- cycle;
\path[draw=ceFigColor90,line width=0.5pt,dash pattern=on 2pt off 2pt] (13.1000,2.9300) -- (13.0937,3.0555) -- (13.0748,3.1796) -- (13.0436,3.3013) -- (13.0003,3.4192) -- (12.9454,3.5322) -- (12.8794,3.6391) -- (12.8131,3.7268) -- (12.7283,3.8194) -- (12.6346,3.9031) -- (12.5330,3.9769) -- (12.4384,4.0329) -- (12.3247,4.0863) -- (12.2213,4.1236) -- (12.0996,4.1548) -- (11.9755,4.1737) -- (11.8500,4.1800) -- (11.7245,4.1737) -- (11.6004,4.1548) -- (11.4937,4.1282) -- (11.3753,4.0863) -- (11.2616,4.0329) -- (11.1670,3.9769) -- (11.0654,3.9031) -- (10.9717,3.8194) -- (10.8969,3.7388) -- (10.8206,3.6391) -- (10.7546,3.5322) -- (10.6997,3.4192) -- (10.6564,3.3013) -- (10.6252,3.1796) -- (10.6063,3.0555) -- (10.6000,2.9300) -- (10.6063,2.8045) -- (10.6252,2.6804) -- (10.6564,2.5587) -- (10.6997,2.4408) -- (10.7471,2.3416) -- (10.8118,2.2339) -- (10.8869,2.1332) -- (10.9717,2.0406) -- (11.0654,1.9569) -- (11.1670,1.8831) -- (11.2616,1.8271) -- (11.3753,1.7737) -- (11.4787,1.7364) -- (11.6004,1.7052) -- (11.7245,1.6863) -- (11.8500,1.6800) -- (11.9598,1.6848) -- (12.0842,1.7021) -- (12.2063,1.7318) -- (12.3247,1.7737) -- (12.4384,1.8271) -- (12.5461,1.8918) -- (12.6468,1.9669) -- (12.7283,2.0406) -- (12.8031,2.1212) -- (12.8794,2.2209) -- (12.9454,2.3278) -- (13.0003,2.4408) -- (13.0436,2.5587) -- (13.0748,2.6804) -- (13.0937,2.8045) -- (13.1000,2.9300);
\path[draw=ceFigColor90,line width=0.5pt,dash pattern=on 2pt off 2pt] (13.8400,2.9300) -- (13.8375,3.0300) -- (13.8300,3.1297) -- (13.8210,3.2042) -- (13.8048,3.3029) -- (13.7835,3.4006) -- (13.7575,3.4972) -- (13.7266,3.5923) -- (13.6909,3.6858) -- (13.6506,3.7773) -- (13.6058,3.8667) -- (13.5565,3.9537) -- (13.5029,4.0382) -- (13.4451,4.1198) -- (13.3833,4.1985) -- (13.3344,4.2554) -- (13.2660,4.3283) -- (13.2122,4.3806) -- (13.1376,4.4473) -- (13.0598,4.5100) -- (12.9789,4.5688) -- (12.8951,4.6235) -- (12.8087,4.6739) -- (12.7199,4.7198) -- (12.6288,4.7613) -- (12.5358,4.7981) -- (12.4411,4.8302) -- (12.3449,4.8575) -- (12.2474,4.8799) -- (12.1489,4.8974) -- (12.0497,4.9100) -- (11.9500,4.9175) -- (11.8500,4.9200) -- (11.7500,4.9175) -- (11.6752,4.9123) -- (11.5758,4.9010) -- (11.4771,4.8848) -- (11.3794,4.8635) -- (11.2828,4.8375) -- (11.1877,4.8066) -- (11.0942,4.7709) -- (11.0027,4.7306) -- (10.9133,4.6858) -- (10.8478,4.6492) -- (10.7627,4.5967) -- (10.6803,4.5399) -- (10.6009,4.4791) -- (10.5246,4.4144) -- (10.4517,4.3460) -- (10.3994,4.2922) -- (10.3327,4.2176) -- (10.2700,4.1398) -- (10.2112,4.0589) -- (10.1565,3.9751) -- (10.1061,3.8887) -- (10.0602,3.7999) -- (10.0187,3.7088) -- (9.9819,3.6158) -- (9.9498,3.5211) -- (9.9225,3.4249) -- (9.9001,3.3274) -- (9.8826,3.2289) -- (9.8700,3.1297) -- (9.8625,3.0300) -- (9.8600,2.9300) -- (9.8614,2.8550) -- (9.8677,2.7552) -- (9.8790,2.6558) -- (9.8952,2.5571) -- (9.9165,2.4594) -- (9.9425,2.3628) -- (9.9734,2.2677) -- (10.0091,2.1742) -- (10.0494,2.0827) -- (10.0942,1.9933) -- (10.1435,1.9063) -- (10.1971,1.8218) -- (10.2549,1.7402) -- (10.3167,1.6615) -- (10.3656,1.6046) -- (10.4340,1.5317) -- (10.5061,1.4623) -- (10.5624,1.4127) -- (10.6402,1.3500) -- (10.7211,1.2912) -- (10.8049,1.2365) -- (10.8913,1.1861) -- (10.9801,1.1402) -- (11.0712,1.0987) -- (11.1642,1.0619) -- (11.2589,1.0298) -- (11.3551,1.0025) -- (11.4526,0.9801) -- (11.5511,0.9626) -- (11.6503,0.9500) -- (11.7500,0.9425) -- (11.8500,0.9400) -- (11.9500,0.9425) -- (12.0497,0.9500) -- (12.1489,0.9626) -- (12.2474,0.9801) -- (12.3449,1.0025) -- (12.4411,1.0298) -- (12.5358,1.0619) -- (12.6288,1.0987) -- (12.7199,1.1402) -- (12.8087,1.1861) -- (12.8951,1.2365) -- (12.9582,1.2771) -- (13.0398,1.3349) -- (13.1185,1.3967) -- (13.1939,1.4623) -- (13.2660,1.5317) -- (13.3344,1.6046) -- (13.3991,1.6809) -- (13.4599,1.7603) -- (13.5029,1.8218) -- (13.5565,1.9063) -- (13.6058,1.9933) -- (13.6506,2.0827) -- (13.6909,2.1742) -- (13.7181,2.2442) -- (13.7502,2.3389) -- (13.7775,2.4351) -- (13.7999,2.5326) -- (13.8174,2.6311) -- (13.8300,2.7303) -- (13.8375,2.8300) -- (13.8400,2.9300);
\path[draw=ceFigColor93,line width=0.4pt,dash pattern=on 2pt off 2pt] (13.2700,2.9300) -- (13.2645,3.0547) -- (13.2448,3.1961) -- (13.2111,3.3347) -- (13.1636,3.4693) -- (13.1029,3.5984) -- (13.0294,3.7208) -- (12.9441,3.8351) -- (12.8604,3.9278) -- (12.7551,4.0241) -- (12.6408,4.1094) -- (12.5184,4.1829) -- (12.3893,4.2436) -- (12.2718,4.2859) -- (12.1336,4.3214) -- (11.9925,4.3428) -- (11.8500,4.3500) -- (11.7075,4.3428) -- (11.5664,4.3214) -- (11.4453,4.2911) -- (11.3107,4.2436) -- (11.1974,4.1912) -- (11.0741,4.1193) -- (10.9587,4.0354) -- (10.8522,3.9404) -- (10.7559,3.8351) -- (10.6806,3.7355) -- (10.6056,3.6141) -- (10.5433,3.4858) -- (10.4941,3.3518) -- (10.4586,3.2136) -- (10.4372,3.0725) -- (10.4300,2.9300) -- (10.4355,2.8053) -- (10.4552,2.6639) -- (10.4889,2.5253) -- (10.5364,2.3907) -- (10.5971,2.2616) -- (10.6706,2.1392) -- (10.7446,2.0387) -- (10.8396,1.9322) -- (10.9312,1.8473) -- (11.0445,1.7606) -- (11.1659,1.6856) -- (11.2942,1.6233) -- (11.4282,1.5741) -- (11.5664,1.5386) -- (11.7075,1.5172) -- (11.8500,1.5100) -- (11.9747,1.5155) -- (12.1161,1.5352) -- (12.2547,1.5689) -- (12.3893,1.6164) -- (12.5026,1.6688) -- (12.6259,1.7407) -- (12.7413,1.8246) -- (12.8478,1.9196) -- (12.9327,2.0112) -- (13.0194,2.1245) -- (13.0944,2.2459) -- (13.1567,2.3742) -- (13.2059,2.5082) -- (13.2414,2.6464) -- (13.2628,2.7875) -- (13.2700,2.9300);
\path[draw=ceFigColor94,line width=0.9pt] (13.2050,2.9300) -- (13.2073,3.1889) -- (13.2044,3.3143) -- (13.1919,3.4419) -- (13.1694,3.5509) -- (13.1532,3.6044) -- (13.1334,3.6567) -- (13.1098,3.7075) -- (13.0825,3.7563) -- (13.0287,3.8325) -- (12.9918,3.8745) -- (12.9517,3.9137) -- (12.8790,3.9720) -- (12.7843,4.0309) -- (12.6847,4.0788) -- (12.5832,4.1180) -- (12.2525,4.2240) -- (12.0232,4.3009) -- (11.9205,4.3321) -- (11.8321,4.3540) -- (11.7596,4.3672) -- (11.6858,4.3755) -- (11.6300,4.3779) -- (11.5369,4.3734) -- (11.4632,4.3616) -- (11.3911,4.3423) -- (11.3045,4.3078) -- (11.2388,4.2723) -- (11.1621,4.2194) -- (11.0917,4.1588) -- (11.0153,4.0788) -- (10.9251,3.9659) -- (10.7538,3.7264) -- (10.5893,3.5040) -- (10.5284,3.4152) -- (10.4811,3.3370) -- (10.4317,3.2377) -- (10.4111,3.1858) -- (10.3939,3.1326) -- (10.3805,3.0782) -- (10.3711,3.0230) -- (10.3650,2.9300) -- (10.3711,2.8370) -- (10.3805,2.7818) -- (10.3939,2.7274) -- (10.4111,2.6742) -- (10.4317,2.6223) -- (10.4811,2.5230) -- (10.5284,2.4448) -- (10.5893,2.3560) -- (10.7538,2.1336) -- (10.9251,1.8941) -- (11.0153,1.7812) -- (11.0917,1.7012) -- (11.1621,1.6406) -- (11.2388,1.5877) -- (11.3045,1.5522) -- (11.3911,1.5177) -- (11.4632,1.4984) -- (11.5369,1.4866) -- (11.6300,1.4821) -- (11.6858,1.4845) -- (11.7596,1.4928) -- (11.8321,1.5060) -- (11.9205,1.5279) -- (12.0232,1.5591) -- (12.2525,1.6360) -- (12.5832,1.7420) -- (12.6847,1.7812) -- (12.7843,1.8291) -- (12.8790,1.8880) -- (12.9517,1.9463) -- (12.9918,1.9855) -- (13.0287,2.0275) -- (13.0825,2.1037) -- (13.1098,2.1525) -- (13.1334,2.2033) -- (13.1532,2.2556) -- (13.1694,2.3091) -- (13.1919,2.4181) -- (13.2044,2.5457) -- (13.2073,2.6711) -- (13.2050,2.9300);
\path[draw=ceFigColor94,line width=0.8pt,->] (12.9505,3.9148) -- (13.0010,3.8646) -- (13.0464,3.8097) -- (13.0767,3.7656) -- (13.1118,3.7036);
\path[draw=ceFigColor93,line width=0.4pt,dash pattern=on 2pt off 2pt] (13.4700,2.9300) -- (13.4637,3.0723) -- (13.4545,3.1532) -- (13.4413,3.2336) -- (13.4240,3.3131) -- (13.4028,3.3917) -- (13.3776,3.4692) -- (13.3486,3.5452) -- (13.3158,3.6198) -- (13.2793,3.6925) -- (13.2068,3.8152) -- (13.1606,3.8822) -- (13.1111,3.9469) -- (13.0584,4.0089) -- (13.0027,4.0683) -- (12.9440,4.1248) -- (12.8826,4.1782) -- (12.8186,4.2285) -- (12.7521,4.2756) -- (12.6834,4.3192) -- (12.6125,4.3593) -- (12.5398,4.3958) -- (12.4652,4.4286) -- (12.3312,4.4769) -- (12.2529,4.4991) -- (12.1735,4.5174) -- (12.0934,4.5316) -- (12.0126,4.5418) -- (11.9314,4.5480) -- (11.8500,4.5500) -- (11.7686,4.5480) -- (11.6874,4.5418) -- (11.5464,4.5213) -- (11.4669,4.5040) -- (11.3883,4.4828) -- (11.3108,4.4576) -- (11.2348,4.4286) -- (11.1602,4.3958) -- (11.0875,4.3593) -- (11.0166,4.3192) -- (10.9479,4.2756) -- (10.8814,4.2285) -- (10.8174,4.1782) -- (10.7560,4.1248) -- (10.6973,4.0683) -- (10.6416,4.0089) -- (10.5889,3.9469) -- (10.5394,3.8822) -- (10.4932,3.8152) -- (10.4207,3.6925) -- (10.3842,3.6198) -- (10.3514,3.5452) -- (10.3224,3.4692) -- (10.2972,3.3917) -- (10.2760,3.3131) -- (10.2587,3.2336) -- (10.2382,3.0926) -- (10.2320,3.0114) -- (10.2300,2.9300) -- (10.2363,2.7877) -- (10.2455,2.7068) -- (10.2587,2.6264) -- (10.2760,2.5469) -- (10.2972,2.4683) -- (10.3224,2.3908) -- (10.3514,2.3148) -- (10.3842,2.2402) -- (10.4207,2.1675) -- (10.4608,2.0966) -- (10.5044,2.0279) -- (10.5515,1.9614) -- (10.6018,1.8974) -- (10.6552,1.8360) -- (10.7117,1.7773) -- (10.7711,1.7216) -- (10.8331,1.6689) -- (10.8978,1.6194) -- (10.9648,1.5732) -- (11.0875,1.5007) -- (11.1602,1.4642) -- (11.2348,1.4314) -- (11.3108,1.4024) -- (11.3883,1.3772) -- (11.5265,1.3426) -- (11.6066,1.3284) -- (11.6874,1.3182) -- (11.7686,1.3120) -- (11.8500,1.3100) -- (11.9923,1.3163) -- (12.0732,1.3255) -- (12.1536,1.3387) -- (12.2331,1.3560) -- (12.3117,1.3772) -- (12.3892,1.4024) -- (12.4652,1.4314) -- (12.5945,1.4912) -- (12.6659,1.5304) -- (12.7352,1.5732) -- (12.8022,1.6194) -- (12.8669,1.6689) -- (12.9289,1.7216) -- (12.9883,1.7773) -- (13.0448,1.8360) -- (13.0982,1.8974) -- (13.1485,1.9614) -- (13.1956,2.0279) -- (13.2392,2.0966) -- (13.2793,2.1675) -- (13.3158,2.2402) -- (13.3486,2.3148) -- (13.3776,2.3908) -- (13.4028,2.4683) -- (13.4240,2.5469) -- (13.4413,2.6264) -- (13.4618,2.7674) -- (13.4680,2.8486) -- (13.4700,2.9300);
\path[draw=ceFigColor94,line width=0.9pt] (13.3850,2.9300) -- (13.3932,3.2648) -- (13.3926,3.3887) -- (13.3834,3.5149) -- (13.3658,3.6202) -- (13.3500,3.6825) -- (13.3299,3.7436) -- (13.3051,3.8030) -- (13.2757,3.8601) -- (13.2417,3.9147) -- (13.2165,3.9493) -- (13.1752,3.9985) -- (13.1299,4.0442) -- (13.0468,4.1118) -- (12.9562,4.1690) -- (12.8608,4.2163) -- (12.7433,4.2623) -- (12.6452,4.2942) -- (12.3243,4.3899) -- (11.9891,4.5077) -- (11.8703,4.5445) -- (11.7883,4.5648) -- (11.7256,4.5766) -- (11.6407,4.5868) -- (11.5765,4.5896) -- (11.4694,4.5837) -- (11.3850,4.5688) -- (11.3028,4.5446) -- (11.2239,4.5114) -- (11.1490,4.4697) -- (11.0620,4.4071) -- (10.9980,4.3502) -- (10.9250,4.2729) -- (10.8716,4.2078) -- (10.8220,4.1413) -- (10.5968,3.8167) -- (10.3682,3.5167) -- (10.3208,3.4482) -- (10.2762,3.3765) -- (10.2456,3.3205) -- (10.2180,3.2626) -- (10.1806,3.1622) -- (10.1641,3.1001) -- (10.1525,3.0368) -- (10.1462,2.9728) -- (10.1450,2.9300) -- (10.1462,2.8872) -- (10.1525,2.8232) -- (10.1641,2.7599) -- (10.1806,2.6978) -- (10.2180,2.5974) -- (10.2456,2.5395) -- (10.2762,2.4835) -- (10.3208,2.4118) -- (10.3682,2.3433) -- (10.5968,2.0433) -- (10.8220,1.7187) -- (10.8716,1.6522) -- (10.9250,1.5871) -- (10.9980,1.5098) -- (11.0620,1.4529) -- (11.1490,1.3903) -- (11.2239,1.3486) -- (11.3028,1.3154) -- (11.3850,1.2912) -- (11.4694,1.2763) -- (11.5765,1.2704) -- (11.6407,1.2732) -- (11.7256,1.2834) -- (11.7883,1.2952) -- (11.8703,1.3155) -- (11.9891,1.3523) -- (12.3243,1.4701) -- (12.6452,1.5658) -- (12.7433,1.5977) -- (12.8608,1.6437) -- (12.9562,1.6910) -- (13.0468,1.7482) -- (13.1299,1.8158) -- (13.1752,1.8615) -- (13.2165,1.9107) -- (13.2417,1.9453) -- (13.2757,1.9999) -- (13.3051,2.0570) -- (13.3299,2.1164) -- (13.3500,2.1775) -- (13.3658,2.2398) -- (13.3834,2.3451) -- (13.3926,2.4713) -- (13.3932,2.5952) -- (13.3850,2.9300);
\path[draw=ceFigColor94,line width=0.8pt,->] (13.1125,4.0598) -- (13.1713,4.0028) -- (13.2236,3.9400) -- (13.2583,3.8894) -- (13.2981,3.8178);
\path[draw=ceFigColor93,line width=0.4pt,dash pattern=on 2pt off 2pt] (13.6800,2.9300) -- (13.6777,3.0219) -- (13.6708,3.1137) -- (13.6592,3.2049) -- (13.6431,3.2955) -- (13.6225,3.3851) -- (13.5974,3.4736) -- (13.5679,3.5607) -- (13.5340,3.6462) -- (13.4959,3.7299) -- (13.4536,3.8116) -- (13.4073,3.8911) -- (13.3571,3.9681) -- (13.3030,4.0425) -- (13.2453,4.1141) -- (13.1358,4.2321) -- (13.0688,4.2951) -- (12.9987,4.3546) -- (12.9256,4.4105) -- (12.8499,4.4627) -- (12.7716,4.5110) -- (12.6910,4.5553) -- (12.5450,4.6229) -- (12.3936,4.6774) -- (12.3051,4.7025) -- (12.2155,4.7231) -- (12.1249,4.7392) -- (12.0337,4.7508) -- (11.9419,4.7577) -- (11.8500,4.7600) -- (11.7581,4.7577) -- (11.6663,4.7508) -- (11.5751,4.7392) -- (11.4845,4.7231) -- (11.3284,4.6841) -- (11.2409,4.6557) -- (11.1550,4.6229) -- (11.0708,4.5858) -- (10.9886,4.5446) -- (10.9086,4.4993) -- (10.8309,4.4500) -- (10.7558,4.3969) -- (10.6835,4.3400) -- (10.6141,4.2796) -- (10.5479,4.2158) -- (10.4400,4.0965) -- (10.3831,4.0242) -- (10.3300,3.9491) -- (10.2807,3.8714) -- (10.2354,3.7914) -- (10.1942,3.7092) -- (10.1571,3.6250) -- (10.1026,3.4736) -- (10.0775,3.3851) -- (10.0569,3.2955) -- (10.0408,3.2049) -- (10.0292,3.1137) -- (10.0223,3.0219) -- (10.0200,2.9300) -- (10.0223,2.8381) -- (10.0292,2.7463) -- (10.0408,2.6551) -- (10.0569,2.5645) -- (10.0775,2.4749) -- (10.1026,2.3864) -- (10.1571,2.2350) -- (10.2247,2.0890) -- (10.2690,2.0084) -- (10.3173,1.9301) -- (10.3695,1.8544) -- (10.4254,1.7813) -- (10.4849,1.7112) -- (10.5479,1.6442) -- (10.6141,1.5804) -- (10.6835,1.5200) -- (10.8119,1.4229) -- (10.8889,1.3727) -- (10.9684,1.3264) -- (11.0501,1.2841) -- (11.1338,1.2460) -- (11.2193,1.2121) -- (11.3064,1.1826) -- (11.3949,1.1575) -- (11.4845,1.1369) -- (11.5751,1.1208) -- (11.6663,1.1092) -- (11.7581,1.1023) -- (11.8500,1.1000) -- (11.9419,1.1023) -- (12.0337,1.1092) -- (12.1249,1.1208) -- (12.2155,1.1369) -- (12.3716,1.1759) -- (12.4591,1.2043) -- (12.5450,1.2371) -- (12.6292,1.2742) -- (12.7114,1.3154) -- (12.7914,1.3607) -- (12.8691,1.4100) -- (12.9987,1.5054) -- (13.0688,1.5649) -- (13.1358,1.6279) -- (13.2453,1.7459) -- (13.3030,1.8175) -- (13.3571,1.8919) -- (13.4073,1.9689) -- (13.4536,2.0484) -- (13.4959,2.1301) -- (13.5340,2.2138) -- (13.5679,2.2993) -- (13.5974,2.3864) -- (13.6225,2.4749) -- (13.6431,2.5645) -- (13.6592,2.6551) -- (13.6708,2.7463) -- (13.6777,2.8381) -- (13.6800,2.9300);
\path[draw=ceFigColor94,line width=0.9pt] (13.6150,2.9300) -- (13.6117,3.2204) -- (13.6010,3.4031) -- (13.5793,3.5649) -- (13.5472,3.7027) -- (13.5174,3.7928) -- (13.4902,3.8587) -- (13.4588,3.9228) -- (13.4230,3.9846) -- (13.3831,4.0439) -- (13.3391,4.1001) -- (13.2913,4.1532) -- (13.2401,4.2029) -- (13.1858,4.2491) -- (13.1289,4.2919) -- (13.0697,4.3312) -- (12.9882,4.3785) -- (12.8411,4.4491) -- (12.6493,4.5234) -- (12.2472,4.6561) -- (12.0964,4.7015) -- (11.9860,4.7309) -- (11.8729,4.7558) -- (11.7806,4.7709) -- (11.6868,4.7805) -- (11.5921,4.7836) -- (11.5209,4.7811) -- (11.4500,4.7741) -- (11.3331,4.7519) -- (11.2195,4.7165) -- (11.1108,4.6681) -- (11.0082,4.6081) -- (10.9126,4.5380) -- (10.8073,4.4438) -- (10.7115,4.3420) -- (10.6377,4.2540) -- (10.5679,4.1646) -- (10.3312,3.8412) -- (10.2038,3.6547) -- (10.1553,3.5765) -- (10.1096,3.4955) -- (10.0677,3.4116) -- (10.0396,3.3466) -- (10.0149,3.2801) -- (9.9939,3.2120) -- (9.9772,3.1427) -- (9.9649,3.0724) -- (9.9575,3.0014) -- (9.9550,2.9300) -- (9.9575,2.8586) -- (9.9649,2.7876) -- (9.9772,2.7173) -- (9.9939,2.6480) -- (10.0149,2.5799) -- (10.0396,2.5134) -- (10.0677,2.4484) -- (10.1096,2.3645) -- (10.1553,2.2835) -- (10.2038,2.2053) -- (10.3312,2.0188) -- (10.5679,1.6954) -- (10.6377,1.6060) -- (10.7115,1.5180) -- (10.8073,1.4162) -- (10.9126,1.3220) -- (11.0082,1.2519) -- (11.1108,1.1919) -- (11.2195,1.1435) -- (11.3331,1.1081) -- (11.4500,1.0859) -- (11.5209,1.0789) -- (11.5921,1.0764) -- (11.6868,1.0795) -- (11.7806,1.0891) -- (11.8729,1.1042) -- (11.9860,1.1291) -- (12.0964,1.1585) -- (12.2472,1.2039) -- (12.6493,1.3366) -- (12.8411,1.4109) -- (12.9882,1.4815) -- (13.0697,1.5288) -- (13.1289,1.5681) -- (13.1858,1.6109) -- (13.2401,1.6571) -- (13.2913,1.7068) -- (13.3391,1.7599) -- (13.3831,1.8161) -- (13.4230,1.8754) -- (13.4588,1.9372) -- (13.4902,2.0013) -- (13.5174,2.0672) -- (13.5472,2.1573) -- (13.5793,2.2951) -- (13.6010,2.4569) -- (13.6117,2.6396) -- (13.6150,2.9300);
\path[draw=ceFigColor94,line width=0.8pt,->] (13.2560,4.1882) -- (13.3193,4.1230) -- (13.3767,4.0525) -- (13.4155,3.9964) -- (13.4613,3.9179);
\node[anchor=center,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (11.8500,3.1100) {levels of $\psi$};
\node[anchor=center,inner sep=0pt,text=ceFigColor90,font=\fontsize{9}{10.5}\selectfont] at (14.3300,3.0500) {$B$};
\path[draw=ceFigColor90,line width=0.5pt,->] (14.1000,3.0500) -- (13.6800,3.0500);
\node[anchor=center,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (11.8500,2.6900) {$\partial_r\psi>0$};
\node[anchor=center,inner sep=0pt,text=ceFigColor94,font=\fontsize{8}{9.5}\selectfont] at (11.9000,0.7200) {angular pattern: $\cos(\ell\theta)$};
\node[anchor=center,inner sep=0pt,text=ceFigColor90,font=\fontsize{8}{9.5}\selectfont] at (11.9000,0.2700) {schematic; shown with $\ell=5$};
\end{tikzpicture}
